Energy-Based In-Domain Control and Observer Design for Infinite-Dimensional Port-Hamiltonian Systems

In this paper, we consider infinite-dimensional port-Hamiltonian systems with in-domain actuation by means of an approach based on Stokes-Dirac structures as well as in a framework that exploits an underlying jet-bundle structure. In both frameworks, a dynamic controller based on the energy-Casimir method is derived in order to stabilise certain equilibrias. Moreover, we propose distributed-parameter observers deduced by exploiting damping injection for the observer error. Finally, we compare the approaches by means of an in-domain actuated vibrating string and show the equivalence of the control schemes derived in both frameworks.

==> w_L_Obs.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=6cm,%5.25
height=2.8cm,
at={(0.0in,0.0in)},
%scaled y ticks=base 10:3,
%y tick label style={/pgf/number format/.cd,
%            fixed,
%            fixed zerofill,
%            precision=2,
%       /tikz/.cd}, 
%ytick scale label code/.code={},
xlabel style={yshift=0.1cm},
ylabel style={yshift=-0.1cm},
scale only axis,
%separate axis lines,
%every outer x axis line/.append style={black},
%every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=10,
xlabel={$t~(\text{s})$},
xmajorgrids,
%every outer y axis line/.append style={black},
%every y tick label/.append style={font=\color{black}},
ymin=-0.01,
ymax=0.16,
ylabel={$w|_{L}~(\text{m})$},
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=left,align=left,draw=black}
]

\addplot [color=jkuBlue,solid,line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
0.1	1.32096346172423e-13\\
0.2	2.04642351843963e-08\\
0.3	1.14896619622216e-05\\
0.4	0.000512059498051376\\
0.5	0.00466789319270326\\
0.6	0.0144931866424321\\
0.7	0.0260122810061951\\
0.8	0.0372982221074747\\
0.9	0.0482042028291889\\
1	0.0620546887585488\\
1.1	0.0771068380129743\\
1.2	0.0931963247567162\\
1.3	0.108626324483215\\
1.4	0.123069458241493\\
1.5	0.134789996591847\\
1.6	0.141109105259123\\
1.7	0.144130143774684\\
1.8	0.147885690169963\\
1.9	0.151033404739036\\
2	0.150683687338495\\
2.1	0.145566842560852\\
2.2	0.139463699083744\\
2.3	0.133687278609978\\
2.4	0.130149958238749\\
2.5	0.126357462695275\\
2.6	0.121483212573534\\
2.7	0.115081402209043\\
2.8	0.109704011675966\\
2.9	0.106843350887945\\
3	0.105081075002252\\
3.1	0.103907635483112\\
3.2	0.10306471638099\\
3.3	0.10225043359956\\
3.4	0.100398102290234\\
3.5	0.0985608142988808\\
3.6	0.0969605201669917\\
3.7	0.0971557325922409\\
3.8	0.0970059856134233\\
3.9	0.0940276317283797\\
4	0.0912059016372829\\
4.1	0.0907183147898039\\
4.2	0.0930168450483697\\
4.3	0.0947059239567726\\
4.4	0.0950591215229145\\
4.5	0.094419550352293\\
4.6	0.0948990654965872\\
4.7	0.0959400105391529\\
4.8	0.0979824865111642\\
4.9	0.0992098623681997\\
5	0.0999010334054783\\
5.1	0.100007758213401\\
5.2	0.100059480901164\\
5.3	0.0995427586531467\\
5.4	0.0995239026501461\\
5.5	0.0999054025809462\\
5.6	0.100299588439014\\
5.7	0.10000466816442\\
5.8	0.0988971147015873\\
5.9	0.0988431357195226\\
6	0.100424701774005\\
6.1	0.10227647498451\\
6.2	0.101465418713527\\
6.3	0.100233529052875\\
6.4	0.0996752597695701\\
6.5	0.100597186857267\\
6.6	0.101180200332078\\
6.7	0.100906960934783\\
6.8	0.100688314442511\\
6.9	0.100278313118004\\
7	0.0998333472388037\\
7.1	0.0997522201146361\\
7.2	0.0996469638689949\\
7.3	0.0999215439691197\\
7.4	0.100045223985042\\
7.5	0.100018259280398\\
7.6	0.0996578440408692\\
7.7	0.0994262216990313\\
7.8	0.100128183413336\\
7.9	0.100588038155544\\
8	0.10093238273149\\
8.1	0.0992813420658049\\
8.2	0.0991147731461406\\
8.3	0.0994138082224999\\
8.4	0.100785058214696\\
8.5	0.100259685577856\\
8.6	0.0994697442627611\\
8.7	0.099772811799993\\
8.8	0.0995976662094128\\
8.9	0.100080723955278\\
9	0.0994460865538572\\
9.1	0.100249910578145\\
9.2	0.0999800355435301\\
9.3	0.100050900251757\\
9.4	0.0997877023278819\\
9.5	0.0998277257601999\\
9.6	0.0999745423000142\\
9.7	0.100106086807768\\
9.8	0.100343458341899\\
9.9	0.0997548901017225\\
10	0.0993335175965548\\
};

\addlegendentry{$w|_{L}$}
\addplot [color=jkuDarkGrey,dashed,line width=1.0pt]
  table[row sep=crcr]{%
0	0.1\\
0.1	0.0890923509591369\\
0.2	0.0804765879286487\\
0.3	0.070087151586299\\
0.4	0.0600903425768391\\
0.5	0.0550893846860285\\
0.6	0.0543439251108356\\
0.7	0.0558421357307384\\
0.8	0.0578002639165782\\
0.9	0.0592184502037966\\
1	0.0673429101995522\\
1.1	0.080297590246295\\
1.2	0.0958165479426486\\
1.3	0.111667623896279\\
1.4	0.125604548546399\\
1.5	0.136663336050889\\
1.6	0.143147674686778\\
1.7	0.145491767369608\\
1.8	0.148408458453672\\
1.9	0.149805871750661\\
2	0.144767533074895\\
2.1	0.136333246449129\\
2.2	0.132739946154138\\
2.3	0.129330548722276\\
2.4	0.123565032288519\\
2.5	0.120867271696078\\
2.6	0.117179567047812\\
2.7	0.10977390162181\\
2.8	0.10689417796313\\
2.9	0.103890085635254\\
3	0.105182006704655\\
3.1	0.103667618940175\\
3.2	0.103420035440249\\
3.3	0.10169801634955\\
3.4	0.100273186095196\\
3.5	0.0981369271894567\\
3.6	0.0971733037940809\\
3.7	0.0960180360787987\\
3.8	0.0965984767031129\\
3.9	0.0921901921313578\\
4	0.0905601339289446\\
4.1	0.0915938528646395\\
4.2	0.0947920506096003\\
4.3	0.0946203204718879\\
4.4	0.0940710494318604\\
4.5	0.0958235920809382\\
4.6	0.0955028247443654\\
4.7	0.0956888439941983\\
4.8	0.0989812585152426\\
4.9	0.100255115237326\\
5	0.099450899425663\\
5.1	0.100340275594824\\
5.2	0.0997074373471306\\
5.3	0.0993547261904192\\
5.4	0.100016823257072\\
5.5	0.0995703469605144\\
5.6	0.10028827320079\\
5.7	0.0997252060134931\\
5.8	0.0991589697459549\\
5.9	0.0987358771689181\\
6	0.101532277076927\\
6.1	0.102082292238115\\
6.2	0.101240343269493\\
6.3	0.0992883756575382\\
6.4	0.100589830847003\\
6.5	0.100998469759674\\
6.6	0.100510787008915\\
6.7	0.100638010698079\\
6.8	0.101637346921585\\
6.9	0.0995271835796149\\
7	0.0993638228449733\\
7.1	0.100305189556556\\
7.2	0.0997801715736208\\
7.3	0.0992229134019665\\
7.4	0.101078915538025\\
7.5	0.0990272284953368\\
7.6	0.100002613943671\\
7.7	0.099869472979802\\
7.8	0.0995662485355835\\
7.9	0.101211575634084\\
8	0.100467954138067\\
8.1	0.0991238978402305\\
8.2	0.0989336092299525\\
8.3	0.10015483015031\\
8.4	0.100566435033258\\
8.5	0.100014914482967\\
8.6	0.0993015146504244\\
8.7	0.100005792717878\\
8.8	0.100225183859547\\
8.9	0.0985652185217305\\
9	0.100689649324091\\
9.1	0.100310553234478\\
9.2	0.099237083496797\\
9.3	0.100331969553833\\
9.4	0.100267278770196\\
9.5	0.0989626116992087\\
9.6	0.100704807097463\\
9.7	0.100053041795702\\
9.8	0.0996916661524721\\
9.9	0.100489921295775\\
10	0.0988857063634776\\
};
\addlegendentry{$\hat{w}|_{L}$}
\end{axis}
\end{tikzpicture}%

==> w_String.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
scaled ticks=false, 
z tick label style={/pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=2,
        /tikz/.cd}, 
width=6.5cm,
height=5cm,
at={(0.0in,0.0in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=1,
tick align=outside,
xlabel={$z~(\text{m})$},
xmajorgrids,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=10,
ylabel={$t~(\text{s})$},
ymajorgrids,
every outer z axis line/.append style={black},
every z tick label/.append style={font=\color{black}},
zmin=-0.06,
zmax=0.16,
zlabel={$w~(\text{m})$},
zmajorgrids,
view={-37.5}{30},%{-65}{12},
axis background/.style={fill=white},
xlabel style={yshift=0.3cm},
ylabel style={yshift=0.3cm},
zlabel style={yshift=-0.1cm},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
%mesh/interior colormap name=jet,
colormap={slategraywhite}{rgb255=(4,110,152) rgb255=(255,255,255)}
]

\addplot3[%
surf,
shader=faceted,z buffer=sort,mesh/rows=21]  %%%
table[row sep=crcr, point meta=\thisrow{c}] {%
%
x	y	z	c\\
0	0	0	0\\
0	0.1	0	0\\
0	0.2	0	0\\
0	0.3	0	0\\
0	0.4	0	0\\
0	0.5	0	0\\
0	0.6	0	0\\
0	0.7	0	0\\
0	0.8	0	0\\
0	0.9	0	0\\
0	1	0	0\\
0	1.1	0	0\\
0	1.2	0	0\\
0	1.3	0	0\\
0	1.4	0	0\\
0	1.5	0	0\\
0	1.6	0	0\\
0	1.7	0	0\\
0	1.8	0	0\\
0	1.9	0	0\\
0	2	0	0\\
0	2.1	0	0\\
0	2.2	0	0\\
0	2.3	0	0\\
0	2.4	0	0\\
0	2.5	0	0\\
0	2.6	0	0\\
0	2.7	0	0\\
0	2.8	0	0\\
0	2.9	0	0\\
0	3	0	0\\
0	3.1	0	0\\
0	3.2	0	0\\
0	3.3	0	0\\
0	3.4	0	0\\
0	3.5	0	0\\
0	3.6	0	0\\
0	3.7	0	0\\
0	3.8	0	0\\
0	3.9	0	0\\
0	4	0	0\\
0	4.1	0	0\\
0	4.2	0	0\\
0	4.3	0	0\\
0	4.4	0	0\\
0	4.5	0	0\\
0	4.6	0	0\\
0	4.7	0	0\\
0	4.8	0	0\\
0	4.9	0	0\\
0	5	0	0\\
0	5.1	0	0\\
0	5.2	0	0\\
0	5.3	0	0\\
0	5.4	0	0\\
0	5.5	0	0\\
0	5.6	0	0\\
0	5.7	0	0\\
0	5.8	0	0\\
0	5.9	0	0\\
0	6	0	0\\
0	6.1	0	0\\
0	6.2	0	0\\
0	6.3	0	0\\
0	6.4	0	0\\
0	6.5	0	0\\
0	6.6	0	0\\
0	6.7	0	0\\
0	6.8	0	0\\
0	6.9	0	0\\
0	7	0	0\\
0	7.1	0	0\\
0	7.2	0	0\\
0	7.3	0	0\\
0	7.4	0	0\\
0	7.5	0	0\\
0	7.6	0	0\\
0	7.7	0	0\\
0	7.8	0	0\\
0	7.9	0	0\\
0	8	0	0\\
0	8.1	0	0\\
0	8.2	0	0\\
0	8.3	0	0\\
0	8.4	0	0\\
0	8.5	0	0\\
0	8.6	0	0\\
0	8.7	0	0\\
0	8.8	0	0\\
0	8.9	0	0\\
0	9	0	0\\
0	9.1	0	0\\
0	9.2	0	0\\
0	9.3	0	0\\
0	9.4	0	0\\
0	9.5	0	0\\
0	9.6	0	0\\
0	9.7	0	0\\
0	9.8	0	0\\
0	9.9	0	0\\
0	10	0	0\\
0.05	0	0	0\\
0.05	0.1	5.13480937306941e-12	5.13480937306941e-12\\
0.05	0.2	1.80510720423565e-07	1.80510720423565e-07\\
0.05	0.3	4.02441393309874e-05	4.02441393309874e-05\\
0.05	0.4	0.000840020016496263	0.000840020016496263\\
0.05	0.5	0.00366249057308511	0.00366249057308511\\
0.05	0.6	0.00552285066795527	0.00552285066795527\\
0.05	0.7	0.00589955031642759	0.00589955031642759\\
0.05	0.8	0.00521599216707028	0.00521599216707028\\
0.05	0.9	0.00630277287492726	0.00630277287492726\\
0.05	1	0.00715677034885586	0.00715677034885586\\
0.05	1.1	0.00798188311572734	0.00798188311572734\\
0.05	1.2	0.00789355629407632	0.00789355629407632\\
0.05	1.3	0.00784650262288405	0.00784650262288405\\
0.05	1.4	0.00864858589699012	0.00864858589699012\\
0.05	1.5	0.0108293754931916	0.0108293754931916\\
0.05	1.6	0.013382787172808	0.013382787172808\\
0.05	1.7	0.0135838720467253	0.0135838720467253\\
0.05	1.8	0.0129669669900409	0.0129669669900409\\
0.05	1.9	0.0127119180218345	0.0127119180218345\\
0.05	2	0.0130136212805399	0.0130136212805399\\
0.05	2.1	0.0128747121582535	0.0128747121582535\\
0.05	2.2	0.0127433879904698	0.0127433879904698\\
0.05	2.3	0.0133387519283822	0.0133387519283822\\
0.05	2.4	0.0133369972106291	0.0133369972106291\\
0.05	2.5	0.0135811211440401	0.0135811211440401\\
0.05	2.6	0.0122830534671034	0.0122830534671034\\
0.05	2.7	0.0121466315675026	0.0121466315675026\\
0.05	2.8	0.012686922066816	0.012686922066816\\
0.05	2.9	0.0126415187114077	0.0126415187114077\\
0.05	3	0.0109965010561954	0.0109965010561954\\
0.05	3.1	0.00941739142353708	0.00941739142353708\\
0.05	3.2	0.00921252905098566	0.00921252905098566\\
0.05	3.3	0.0101379447604451	0.0101379447604451\\
0.05	3.4	0.0106758565388188	0.0106758565388188\\
0.05	3.5	0.0105376924801831	0.0105376924801831\\
0.05	3.6	0.00947946065514517	0.00947946065514517\\
0.05	3.7	0.00914788453520362	0.00914788453520362\\
0.05	3.8	0.00934750233159778	0.00934750233159778\\
0.05	3.9	0.00999471450465445	0.00999471450465445\\
0.05	4	0.00963525630382515	0.00963525630382515\\
0.05	4.1	0.00958066114854482	0.00958066114854482\\
0.05	4.2	0.00988844233167112	0.00988844233167112\\
0.05	4.3	0.00983292126433094	0.00983292126433094\\
0.05	4.4	0.00969788501926083	0.00969788501926083\\
0.05	4.5	0.009355427654804	0.009355427654804\\
0.05	4.6	0.00976213606510423	0.00976213606510423\\
0.05	4.7	0.00984824925072779	0.00984824925072779\\
0.05	4.8	0.00981151951305685	0.00981151951305685\\
0.05	4.9	0.00871910079711816	0.00871910079711816\\
0.05	5	0.00879000931042429	0.00879000931042429\\
0.05	5.1	0.010086583761645	0.010086583761645\\
0.05	5.2	0.0108212325787275	0.0108212325787275\\
0.05	5.3	0.0104748535749116	0.0104748535749116\\
0.05	5.4	0.00960818139705978	0.00960818139705978\\
0.05	5.5	0.00951452435813446	0.00951452435813446\\
0.05	5.6	0.0100274605929821	0.0100274605929821\\
0.05	5.7	0.0102603738835723	0.0102603738835723\\
0.05	5.8	0.0102281691855455	0.0102281691855455\\
0.05	5.9	0.0100045437742788	0.0100045437742788\\
0.05	6	0.00982894971240915	0.00982894971240915\\
0.05	6.1	0.0102260584082897	0.0102260584082897\\
0.05	6.2	0.00997333846648149	0.00997333846648149\\
0.05	6.3	0.010076138329988	0.010076138329988\\
0.05	6.4	0.00969740456467753	0.00969740456467753\\
0.05	6.5	0.0103410218562299	0.0103410218562299\\
0.05	6.6	0.00991907936849756	0.00991907936849756\\
0.05	6.7	0.00993073620079861	0.00993073620079861\\
0.05	6.8	0.00964030387938466	0.00964030387938466\\
0.05	6.9	0.0100251296008064	0.0100251296008064\\
0.05	7	0.0107360170573076	0.0107360170573076\\
0.05	7.1	0.010503050825007	0.010503050825007\\
0.05	7.2	0.0097244456808647	0.0097244456808647\\
0.05	7.3	0.00918855770694377	0.00918855770694377\\
0.05	7.4	0.0102167210010935	0.0102167210010935\\
0.05	7.5	0.010220313029399	0.010220313029399\\
0.05	7.6	0.0103156976578916	0.0103156976578916\\
0.05	7.7	0.00963156770280595	0.00963156770280595\\
0.05	7.8	0.00994488541052727	0.00994488541052727\\
0.05	7.9	0.010061663566767	0.010061663566767\\
0.05	8	0.0099905477658136	0.0099905477658136\\
0.05	8.1	0.0100215494521705	0.0100215494521705\\
0.05	8.2	0.00994267398362811	0.00994267398362811\\
0.05	8.3	0.00991280801542781	0.00991280801542781\\
0.05	8.4	0.0101114568673984	0.0101114568673984\\
0.05	8.5	0.00998193583139571	0.00998193583139571\\
0.05	8.6	0.00988758974027316	0.00988758974027316\\
0.05	8.7	0.00989944780289958	0.00989944780289958\\
0.05	8.8	0.010290164040238	0.010290164040238\\
0.05	8.9	0.0101498727240969	0.0101498727240969\\
0.05	9	0.00996142728212855	0.00996142728212855\\
0.05	9.1	0.00954627929337195	0.00954627929337195\\
0.05	9.2	0.00969600884180442	0.00969600884180442\\
0.05	9.3	0.0105212467052156	0.0105212467052156\\
0.05	9.4	0.0102200415729079	0.0102200415729079\\
0.05	9.5	0.00988821329556531	0.00988821329556531\\
0.05	9.6	0.00948148781876489	0.00948148781876489\\
0.05	9.7	0.0103456190704819	0.0103456190704819\\
0.05	9.8	0.00998694553930638	0.00998694553930638\\
0.05	9.9	0.0101158045903833	0.0101158045903833\\
0.05	10	0.00973108123136596	0.00973108123136596\\
0.1	0	0	0\\
0.1	0.1	3.05187104678956e-10	3.05187104678956e-10\\
0.1	0.2	2.46370305475804e-06	2.46370305475804e-06\\
0.1	0.3	0.000220385416740035	0.000220385416740035\\
0.1	0.4	0.00234830294465232	0.00234830294465232\\
0.1	0.5	0.00696097067316831	0.00696097067316831\\
0.1	0.6	0.0107292160866372	0.0107292160866372\\
0.1	0.7	0.011351311072126	0.011351311072126\\
0.1	0.8	0.0111718570947748	0.0111718570947748\\
0.1	0.9	0.0122904484174416	0.0122904484174416\\
0.1	1	0.0145244979847852	0.0145244979847852\\
0.1	1.1	0.0155347381036175	0.0155347381036175\\
0.1	1.2	0.0159054233679266	0.0159054233679266\\
0.1	1.3	0.0158634299776286	0.0158634299776286\\
0.1	1.4	0.017668994805537	0.017668994805537\\
0.1	1.5	0.0218550271588087	0.0218550271588087\\
0.1	1.6	0.0259928552098239	0.0259928552098239\\
0.1	1.7	0.0270370114530424	0.0270370114530424\\
0.1	1.8	0.0260039917253808	0.0260039917253808\\
0.1	1.9	0.0256358201287667	0.0256358201287667\\
0.1	2	0.0258458043508798	0.0258458043508798\\
0.1	2.1	0.0257369369645045	0.0257369369645045\\
0.1	2.2	0.025794693714031	0.025794693714031\\
0.1	2.3	0.0263240838833871	0.0263240838833871\\
0.1	2.4	0.0270157613363893	0.0270157613363893\\
0.1	2.5	0.0264255679313765	0.0264255679313765\\
0.1	2.6	0.0251406659609474	0.0251406659609474\\
0.1	2.7	0.0243462706879128	0.0243462706879128\\
0.1	2.8	0.025294143785532	0.025294143785532\\
0.1	2.9	0.0247897116495161	0.0247897116495161\\
0.1	3	0.022012206220652	0.022012206220652\\
0.1	3.1	0.0192373088313901	0.0192373088313901\\
0.1	3.2	0.0187238002933524	0.0187238002933524\\
0.1	3.3	0.0201528041546936	0.0201528041546936\\
0.1	3.4	0.0211799736393936	0.0211799736393936\\
0.1	3.5	0.0208022979916715	0.0208022979916715\\
0.1	3.6	0.0191870640925929	0.0191870640925929\\
0.1	3.7	0.0184063843481111	0.0184063843481111\\
0.1	3.8	0.0188956767849631	0.0188956767849631\\
0.1	3.9	0.0195814938460284	0.0195814938460284\\
0.1	4	0.0194652076934845	0.0194652076934845\\
0.1	4.1	0.0192175567497372	0.0192175567497372\\
0.1	4.2	0.0196714129532287	0.0196714129532287\\
0.1	4.3	0.019685100377086	0.019685100377086\\
0.1	4.4	0.0192598734825784	0.0192598734825784\\
0.1	4.5	0.0190126133248511	0.0190126133248511\\
0.1	4.6	0.0193603485138972	0.0193603485138972\\
0.1	4.7	0.0197322170811413	0.0197322170811413\\
0.1	4.8	0.0192559078343031	0.0192559078343031\\
0.1	4.9	0.0177881679253629	0.0177881679253629\\
0.1	5	0.0179400156987418	0.0179400156987418\\
0.1	5.1	0.0199998424555013	0.0199998424555013\\
0.1	5.2	0.0213309250823025	0.0213309250823025\\
0.1	5.3	0.0208247509327746	0.0208247509327746\\
0.1	5.4	0.0194175333667498	0.0194175333667498\\
0.1	5.5	0.0192402117175365	0.0192402117175365\\
0.1	5.6	0.0199075516487405	0.0199075516487405\\
0.1	5.7	0.0205032690319023	0.0205032690319023\\
0.1	5.8	0.0203840826552351	0.0203840826552351\\
0.1	5.9	0.0199765989274163	0.0199765989274163\\
0.1	6	0.0199603442502882	0.0199603442502882\\
0.1	6.1	0.0200421848492152	0.0200421848492152\\
0.1	6.2	0.0203250584411334	0.0203250584411334\\
0.1	6.3	0.0197125615147093	0.0197125615147093\\
0.1	6.4	0.0199776064720184	0.0199776064720184\\
0.1	6.5	0.0201519595040672	0.0201519595040672\\
0.1	6.6	0.0200927092311584	0.0200927092311584\\
0.1	6.7	0.0197322392852018	0.0197322392852018\\
0.1	6.8	0.0194307105758382	0.0194307105758382\\
0.1	6.9	0.0202453222871046	0.0202453222871046\\
0.1	7	0.0210904552431954	0.0210904552431954\\
0.1	7.1	0.0209704966119137	0.0209704966119137\\
0.1	7.2	0.0193662252977024	0.0193662252977024\\
0.1	7.3	0.0190202661204036	0.0190202661204036\\
0.1	7.4	0.0199274580994968	0.0199274580994968\\
0.1	7.5	0.0206435076265083	0.0206435076265083\\
0.1	7.6	0.0202820396112143	0.0202820396112143\\
0.1	7.7	0.0196287976228128	0.0196287976228128\\
0.1	7.8	0.0198149639233573	0.0198149639233573\\
0.1	7.9	0.0200332840037168	0.0200332840037168\\
0.1	8	0.0200569668246031	0.0200569668246031\\
0.1	8.1	0.019993658192013	0.019993658192013\\
0.1	8.2	0.0198733118580253	0.0198733118580253\\
0.1	8.3	0.0199557540082777	0.0199557540082777\\
0.1	8.4	0.0200492419500858	0.0200492419500858\\
0.1	8.5	0.0200475918718442	0.0200475918718442\\
0.1	8.6	0.0197345966739882	0.0197345966739882\\
0.1	8.7	0.0199797132285583	0.0199797132285583\\
0.1	8.8	0.0203637777346031	0.0203637777346031\\
0.1	8.9	0.0203443371231811	0.0203443371231811\\
0.1	9	0.019814000277866	0.019814000277866\\
0.1	9.1	0.0192572981867505	0.0192572981867505\\
0.1	9.2	0.0196296294201871	0.0196296294201871\\
0.1	9.3	0.0206437118565803	0.0206437118565803\\
0.1	9.4	0.0205301742612378	0.0205301742612378\\
0.1	9.5	0.0196126205233076	0.0196126205233076\\
0.1	9.6	0.0195415502396023	0.0195415502396023\\
0.1	9.7	0.0200747714009283	0.0200747714009283\\
0.1	9.8	0.0203787428139199	0.0203787428139199\\
0.1	9.9	0.0198488818836817	0.0198488818836817\\
0.1	10	0.0198699742829692	0.0198699742829692\\
0.15	0	0	0\\
0.15	0.1	1.35025702173926e-08	1.35025702173926e-08\\
0.15	0.2	2.48834299424397e-05	2.48834299424397e-05\\
0.15	0.3	0.000867281525555839	0.000867281525555839\\
0.15	0.4	0.00463775605745729	0.00463775605745729\\
0.15	0.5	0.00997369069438383	0.00997369069438383\\
0.15	0.6	0.0150447870636417	0.0150447870636417\\
0.15	0.7	0.0166400981799895	0.0166400981799895\\
0.15	0.8	0.0174268803304922	0.0174268803304922\\
0.15	0.9	0.0187591536083873	0.0187591536083873\\
0.15	1	0.0213212446377272	0.0213212446377272\\
0.15	1.1	0.0231184830169934	0.0231184830169934\\
0.15	1.2	0.0236412720944454	0.0236412720944454\\
0.15	1.3	0.0244272817331847	0.0244272817331847\\
0.15	1.4	0.0273668608914219	0.0273668608914219\\
0.15	1.5	0.0328666434262839	0.0328666434262839\\
0.15	1.6	0.037738308914831	0.037738308914831\\
0.15	1.7	0.0399125192760187	0.0399125192760187\\
0.15	1.8	0.0393105809580774	0.0393105809580774\\
0.15	1.9	0.0386890661702284	0.0386890661702284\\
0.15	2	0.0385979739679673	0.0385979739679673\\
0.15	2.1	0.0386127488615039	0.0386127488615039\\
0.15	2.2	0.038974338834166	0.038974338834166\\
0.15	2.3	0.0394552505093552	0.0394552505093552\\
0.15	2.4	0.0401788887985265	0.0401788887985265\\
0.15	2.5	0.0392642473063191	0.0392642473063191\\
0.15	2.6	0.0379321908694992	0.0379321908694992\\
0.15	2.7	0.0372356486537354	0.0372356486537354\\
0.15	2.8	0.0374260126111339	0.0374260126111339\\
0.15	2.9	0.0362624983794593	0.0362624983794593\\
0.15	3	0.0330921229629545	0.0330921229629545\\
0.15	3.1	0.0296288038841548	0.0296288038841548\\
0.15	3.2	0.0288191294039193	0.0288191294039193\\
0.15	3.3	0.0299786195026893	0.0299786195026893\\
0.15	3.4	0.031379139072929	0.031379139072929\\
0.15	3.5	0.0306126629491618	0.0306126629491618\\
0.15	3.6	0.0292455177724228	0.0292455177724228\\
0.15	3.7	0.0279506359757655	0.0279506359757655\\
0.15	3.8	0.0285059967031795	0.0285059967031795\\
0.15	3.9	0.0289676985476649	0.0289676985476649\\
0.15	4	0.0291688565908103	0.0291688565908103\\
0.15	4.1	0.0291811504256501	0.0291811504256501\\
0.15	4.2	0.0292524623305008	0.0292524623305008\\
0.15	4.3	0.0294186268590073	0.0294186268590073\\
0.15	4.4	0.0288950210834852	0.0288950210834852\\
0.15	4.5	0.0288285732898638	0.0288285732898638\\
0.15	4.6	0.0289480651866791	0.0289480651866791\\
0.15	4.7	0.0294629335318029	0.0294629335318029\\
0.15	4.8	0.0282788222629218	0.0282788222629218\\
0.15	4.9	0.0273953544710455	0.0273953544710455\\
0.15	5	0.0276262937432352	0.0276262937432352\\
0.15	5.1	0.0296577669245607	0.0296577669245607\\
0.15	5.2	0.031387072033035	0.031387072033035\\
0.15	5.3	0.030855249413461	0.030855249413461\\
0.15	5.4	0.0296634815031535	0.0296634815031535\\
0.15	5.5	0.0291276041906952	0.0291276041906952\\
0.15	5.6	0.0298285847131256	0.0298285847131256\\
0.15	5.7	0.0304655163982678	0.0304655163982678\\
0.15	5.8	0.0305241166327931	0.0305241166327931\\
0.15	5.9	0.0300624426491765	0.0300624426491765\\
0.15	6	0.0300263689956383	0.0300263689956383\\
0.15	6.1	0.0301192593155149	0.0301192593155149\\
0.15	6.2	0.0301288383191993	0.0301288383191993\\
0.15	6.3	0.0298897384550957	0.0298897384550957\\
0.15	6.4	0.0300362893176377	0.0300362893176377\\
0.15	6.5	0.0299677622188589	0.0299677622188589\\
0.15	6.6	0.0302263245612668	0.0302263245612668\\
0.15	6.7	0.0294066847439856	0.0294066847439856\\
0.15	6.8	0.0297029869176246	0.0297029869176246\\
0.15	6.9	0.030335787412839	0.030335787412839\\
0.15	7	0.0313098613629573	0.0313098613629573\\
0.15	7.1	0.0308762455668211	0.0308762455668211\\
0.15	7.2	0.0294856239827956	0.0294856239827956\\
0.15	7.3	0.029131238583531	0.029131238583531\\
0.15	7.4	0.0296208307693906	0.0296208307693906\\
0.15	7.5	0.0307435922421231	0.0307435922421231\\
0.15	7.6	0.030126634103769	0.030126634103769\\
0.15	7.7	0.029977659975999	0.029977659975999\\
0.15	7.8	0.0295651016626531	0.0295651016626531\\
0.15	7.9	0.0300434669111646	0.0300434669111646\\
0.15	8	0.0300471655547963	0.0300471655547963\\
0.15	8.1	0.0299558642615601	0.0299558642615601\\
0.15	8.2	0.0298979704282308	0.0298979704282308\\
0.15	8.3	0.0299386752079556	0.0299386752079556\\
0.15	8.4	0.0300407375797266	0.0300407375797266\\
0.15	8.5	0.0299347986203365	0.0299347986203365\\
0.15	8.6	0.0298068717213408	0.0298068717213408\\
0.15	8.7	0.0300737593787044	0.0300737593787044\\
0.15	8.8	0.0303268282084093	0.0303268282084093\\
0.15	8.9	0.0304052028435727	0.0304052028435727\\
0.15	9	0.0296459692894709	0.0296459692894709\\
0.15	9.1	0.0292058598365863	0.0292058598365863\\
0.15	9.2	0.029820334158906	0.029820334158906\\
0.15	9.3	0.0303636622043033	0.0303636622043033\\
0.15	9.4	0.0306475147329978	0.0306475147329978\\
0.15	9.5	0.0295976436711597	0.0295976436711597\\
0.15	9.6	0.0297217483278125	0.0297217483278125\\
0.15	9.7	0.0298345158349172	0.0298345158349172\\
0.15	9.8	0.0303763896502967	0.0303763896502967\\
0.15	9.9	0.0299128916865126	0.0299128916865126\\
0.15	10	0.029901199360389	0.029901199360389\\
0.2	0	0	0\\
0.2	0.1	4.27387667202455e-07	4.27387667202455e-07\\
0.2	0.2	0.000177514053336478	0.000177514053336478\\
0.2	0.3	0.00240098212652912	0.00240098212652912\\
0.2	0.4	0.00721994909182254	0.00721994909182254\\
0.2	0.5	0.0131121512777041	0.0131121512777041\\
0.2	0.6	0.018167978101285	0.018167978101285\\
0.2	0.7	0.0219067927905653	0.0219067927905653\\
0.2	0.8	0.0237561766501875	0.0237561766501875\\
0.2	0.9	0.0256156120117379	0.0256156120117379\\
0.2	1	0.0279207515968991	0.0279207515968991\\
0.2	1.1	0.0302944922861323	0.0302944922861323\\
0.2	1.2	0.0314417778270847	0.0314417778270847\\
0.2	1.3	0.0335913571346095	0.0335913571346095\\
0.2	1.4	0.0377544502037091	0.0377544502037091\\
0.2	1.5	0.0437156226001039	0.0437156226001039\\
0.2	1.6	0.0487792132265795	0.0487792132265795\\
0.2	1.7	0.0519656181687946	0.0519656181687946\\
0.2	1.8	0.0527294289575576	0.0527294289575576\\
0.2	1.9	0.0518939964566778	0.0518939964566778\\
0.2	2	0.0512888799618291	0.0512888799618291\\
0.2	2.1	0.0517018807723498	0.0517018807723498\\
0.2	2.2	0.0520535898111257	0.0520535898111257\\
0.2	2.3	0.0527839546773851	0.0527839546773851\\
0.2	2.4	0.0528345019372932	0.0528345019372932\\
0.2	2.5	0.0519697861813909	0.0519697861813909\\
0.2	2.6	0.0509315384798272	0.0509315384798272\\
0.2	2.7	0.0504340769907346	0.0504340769907346\\
0.2	2.8	0.0490980680666511	0.0490980680666511\\
0.2	2.9	0.0472904401931504	0.0472904401931504\\
0.2	3	0.0439545095806698	0.0439545095806698\\
0.2	3.1	0.0408488930371553	0.0408488930371553\\
0.2	3.2	0.0394019240230439	0.0394019240230439\\
0.2	3.3	0.0398998395284917	0.0398998395284917\\
0.2	3.4	0.0408831636064829	0.0408831636064829\\
0.2	3.5	0.0404063851220447	0.0404063851220447\\
0.2	3.6	0.039147662937934	0.039147662937934\\
0.2	3.7	0.0381888870494595	0.0381888870494595\\
0.2	3.8	0.0379719894087806	0.0379719894087806\\
0.2	3.9	0.0382697458975819	0.0382697458975819\\
0.2	4	0.0388933441602984	0.0388933441602984\\
0.2	4.1	0.0390870616189618	0.0390870616189618\\
0.2	4.2	0.0389235892542398	0.0389235892542398\\
0.2	4.3	0.0389297805747251	0.0389297805747251\\
0.2	4.4	0.0386578456614244	0.0386578456614244\\
0.2	4.5	0.0386732822882026	0.0386732822882026\\
0.2	4.6	0.0387674089745436	0.0387674089745436\\
0.2	4.7	0.0385336969042044	0.0385336969042044\\
0.2	4.8	0.0375494955384942	0.0375494955384942\\
0.2	4.9	0.0371765264633763	0.0371765264633763\\
0.2	5	0.0378733013174316	0.0378733013174316\\
0.2	5.1	0.0392635838235602	0.0392635838235602\\
0.2	5.2	0.0407298776404974	0.0407298776404974\\
0.2	5.3	0.0407719604580992	0.0407719604580992\\
0.2	5.4	0.0400817471400209	0.0400817471400209\\
0.2	5.5	0.0393733965257519	0.0393733965257519\\
0.2	5.6	0.0396827386094179	0.0396827386094179\\
0.2	5.7	0.0403465350553951	0.0403465350553951\\
0.2	5.8	0.0403943153781869	0.0403943153781869\\
0.2	5.9	0.0404046420824921	0.0404046420824921\\
0.2	6	0.0400548422265124	0.0400548422265124\\
0.2	6.1	0.0401691057178438	0.0401691057178438\\
0.2	6.2	0.0399033428194476	0.0399033428194476\\
0.2	6.3	0.0401457339681626	0.0401457339681626\\
0.2	6.4	0.040000140711574	0.040000140711574\\
0.2	6.5	0.040020484122425	0.040020484122425\\
0.2	6.6	0.0398191806596398	0.0398191806596398\\
0.2	6.7	0.0396290912871155	0.0396290912871155\\
0.2	6.8	0.0398893358225815	0.0398893358225815\\
0.2	6.9	0.0406301373794963	0.0406301373794963\\
0.2	7	0.0411285564228579	0.0411285564228579\\
0.2	7.1	0.0404420484907509	0.0404420484907509\\
0.2	7.2	0.0399970414484263	0.0399970414484263\\
0.2	7.3	0.0393813411666526	0.0393813411666526\\
0.2	7.4	0.0396038049607768	0.0396038049607768\\
0.2	7.5	0.0401897996227343	0.0401897996227343\\
0.2	7.6	0.0402966929508582	0.0402966929508582\\
0.2	7.7	0.0400600653782817	0.0400600653782817\\
0.2	7.8	0.0397541614354547	0.0397541614354547\\
0.2	7.9	0.0397667695113195	0.0397667695113195\\
0.2	8	0.0400911309166653	0.0400911309166653\\
0.2	8.1	0.0399114969747738	0.0399114969747738\\
0.2	8.2	0.0399288836484556	0.0399288836484556\\
0.2	8.3	0.0399787001665961	0.0399787001665961\\
0.2	8.4	0.0399403054246515	0.0399403054246515\\
0.2	8.5	0.0398157699180424	0.0398157699180424\\
0.2	8.6	0.0400201575716284	0.0400201575716284\\
0.2	8.7	0.0401129231247963	0.0401129231247963\\
0.2	8.8	0.0403210719928987	0.0403210719928987\\
0.2	8.9	0.0401525305730076	0.0401525305730076\\
0.2	9	0.0395937491394347	0.0395937491394347\\
0.2	9.1	0.0394915782359379	0.0394915782359379\\
0.2	9.2	0.0398854140488821	0.0398854140488821\\
0.2	9.3	0.0401776028682374	0.0401776028682374\\
0.2	9.4	0.0401722934462067	0.0401722934462067\\
0.2	9.5	0.0401341434319023	0.0401341434319023\\
0.2	9.6	0.0397296617657776	0.0397296617657776\\
0.2	9.7	0.0398357609349069	0.0398357609349069\\
0.2	9.8	0.0399917052824639	0.0399917052824639\\
0.2	9.9	0.0401717091881751	0.0401717091881751\\
0.2	10	0.0399400512858741	0.0399400512858741\\
0.25	0	0	0\\
0.25	0.1	9.10932132605074e-06	9.10932132605074e-06\\
0.25	0.2	0.000840117859069679	0.000840117859069679\\
0.25	0.3	0.00467675753353974	0.00467675753353974\\
0.25	0.4	0.010068241564282	0.010068241564282\\
0.25	0.5	0.0159521903307778	0.0159521903307778\\
0.25	0.6	0.0210811854344698	0.0210811854344698\\
0.25	0.7	0.0265041416753379	0.0265041416753379\\
0.25	0.8	0.0302372291984443	0.0302372291984443\\
0.25	0.9	0.0325302938826326	0.0325302938826326\\
0.25	1	0.0346226488484626	0.0346226488484626\\
0.25	1.1	0.0369926115131687	0.0369926115131687\\
0.25	1.2	0.0396388120731668	0.0396388120731668\\
0.25	1.3	0.0431409893589313	0.0431409893589313\\
0.25	1.4	0.0488023164009753	0.0488023164009753\\
0.25	1.5	0.0541940664802496	0.0541940664802496\\
0.25	1.6	0.0593557364849123	0.0593557364849123\\
0.25	1.7	0.0634511881367758	0.0634511881367758\\
0.25	1.8	0.0656293273020548	0.0656293273020548\\
0.25	1.9	0.0652253785471096	0.0652253785471096\\
0.25	2	0.0643366135176503	0.0643366135176503\\
0.25	2.1	0.0645938495654469	0.0645938495654469\\
0.25	2.2	0.0654254546384578	0.0654254546384578\\
0.25	2.3	0.0658108156855874	0.0658108156855874\\
0.25	2.4	0.0652820124860859	0.0652820124860859\\
0.25	2.5	0.064617053192379	0.064617053192379\\
0.25	2.6	0.0641623726811016	0.0641623726811016\\
0.25	2.7	0.0632707551768894	0.0632707551768894\\
0.25	2.8	0.0608520768376627	0.0608520768376627\\
0.25	2.9	0.0577061246857402	0.0577061246857402\\
0.25	3	0.0549711762857239	0.0549711762857239\\
0.25	3.1	0.0525306466415814	0.0525306466415814\\
0.25	3.2	0.050396191998679	0.050396191998679\\
0.25	3.3	0.0501164362949123	0.0501164362949123\\
0.25	3.4	0.0498232208880819	0.0498232208880819\\
0.25	3.5	0.0500477110482115	0.0500477110482115\\
0.25	3.6	0.0491666272315764	0.0491666272315764\\
0.25	3.7	0.0485842182143102	0.0485842182143102\\
0.25	3.8	0.0475696342307002	0.0475696342307002\\
0.25	3.9	0.0477193916095678	0.0477193916095678\\
0.25	4	0.0484134875663604	0.0484134875663604\\
0.25	4.1	0.0489328294397066	0.0489328294397066\\
0.25	4.2	0.0487033413687334	0.0487033413687334\\
0.25	4.3	0.0482261985210242	0.0482261985210242\\
0.25	4.4	0.0486609587335076	0.0486609587335076\\
0.25	4.5	0.0484219097632968	0.0484219097632968\\
0.25	4.6	0.0485655275745929	0.0485655275745929\\
0.25	4.7	0.0473729418510076	0.0473729418510076\\
0.25	4.8	0.046963157138773	0.046963157138773\\
0.25	4.9	0.0472677794393175	0.0472677794393175\\
0.25	5	0.0483071470822113	0.0483071470822113\\
0.25	5.1	0.0488863658681607	0.0488863658681607\\
0.25	5.2	0.0496645678331244	0.0496645678331244\\
0.25	5.3	0.0505613163884914	0.0505613163884914\\
0.25	5.4	0.0503712693716241	0.0503712693716241\\
0.25	5.5	0.0500502564188891	0.0500502564188891\\
0.25	5.6	0.0495495935071626	0.0495495935071626\\
0.25	5.7	0.0500155446991954	0.0500155446991954\\
0.25	5.8	0.0503971467561788	0.0503971467561788\\
0.25	5.9	0.0504540743197067	0.0504540743197067\\
0.25	6	0.0504130462372834	0.0504130462372834\\
0.25	6.1	0.0499533144988473	0.0499533144988473\\
0.25	6.2	0.04992453640347	0.04992453640347\\
0.25	6.3	0.0502180156018973	0.0502180156018973\\
0.25	6.4	0.0500911303498634	0.0500911303498634\\
0.25	6.5	0.0499155364769649	0.0499155364769649\\
0.25	6.6	0.0495020618268932	0.0495020618268932\\
0.25	6.7	0.0499171986706539	0.0499171986706539\\
0.25	6.8	0.0501897534188799	0.0501897534188799\\
0.25	6.9	0.0509967188358375	0.0509967188358375\\
0.25	7	0.0503902170565298	0.0503902170565298\\
0.25	7.1	0.0503253618499217	0.0503253618499217\\
0.25	7.2	0.0502778921976906	0.0502778921976906\\
0.25	7.3	0.0499381152365638	0.0499381152365638\\
0.25	7.4	0.0497050803349688	0.0497050803349688\\
0.25	7.5	0.0494381913984222	0.0494381913984222\\
0.25	7.6	0.0504228365462328	0.0504228365462328\\
0.25	7.7	0.0501049550780742	0.0501049550780742\\
0.25	7.8	0.0500275756793757	0.0500275756793757\\
0.25	7.9	0.0496013018354834	0.0496013018354834\\
0.25	8	0.0499650086820589	0.0499650086820589\\
0.25	8.1	0.0499289265156877	0.0499289265156877\\
0.25	8.2	0.0499826848726603	0.0499826848726603\\
0.25	8.3	0.0499916193630267	0.0499916193630267\\
0.25	8.4	0.0497829005201549	0.0497829005201549\\
0.25	8.5	0.0498492134593817	0.0498492134593817\\
0.25	8.6	0.0501280584680217	0.0501280584680217\\
0.25	8.7	0.050259646012455	0.050259646012455\\
0.25	8.8	0.0501556445124428	0.0501556445124428\\
0.25	8.9	0.0498293381051826	0.0498293381051826\\
0.25	9	0.049628215674189	0.049628215674189\\
0.25	9.1	0.0499571255286722	0.0499571255286722\\
0.25	9.2	0.0499008905487115	0.0499008905487115\\
0.25	9.3	0.0498786583794071	0.0498786583794071\\
0.25	9.4	0.0497682481799713	0.0497682481799713\\
0.25	9.5	0.0504692628361201	0.0504692628361201\\
0.25	9.6	0.0499716825740688	0.0499716825740688\\
0.25	9.7	0.0497761852347117	0.0497761852347117\\
0.25	9.8	0.0496907825976335	0.0496907825976335\\
0.25	9.9	0.0502097228882636	0.0502097228882636\\
0.25	10	0.0501602015975401	0.0501602015975401\\
0.3	0	0	0\\
0.3	0.1	0.000119154173117451	0.000119154173117451\\
0.3	0.2	0.00247695116307011	0.00247695116307011\\
0.3	0.3	0.00716416597858257	0.00716416597858257\\
0.3	0.4	0.0131987582236735	0.0131987582236735\\
0.3	0.5	0.0184319682608691	0.0184319682608691\\
0.3	0.6	0.0241988751940685	0.0241988751940685\\
0.3	0.7	0.0306324729445638	0.0306324729445638\\
0.3	0.8	0.0362957398213262	0.0362957398213262\\
0.3	0.9	0.0394424389745877	0.0394424389745877\\
0.3	1	0.0413977018566176	0.0413977018566176\\
0.3	1.1	0.0437739441693597	0.0437739441693597\\
0.3	1.2	0.047930664230056	0.047930664230056\\
0.3	1.3	0.0534887511167838	0.0534887511167838\\
0.3	1.4	0.0595522753676332	0.0595522753676332\\
0.3	1.5	0.0647259094377112	0.0647259094377112\\
0.3	1.6	0.0696915486485258	0.0696915486485258\\
0.3	1.7	0.074344989697533	0.074344989697533\\
0.3	1.8	0.0779538890599649	0.0779538890599649\\
0.3	1.9	0.0783413259657092	0.0783413259657092\\
0.3	2	0.0777517600511516	0.0777517600511516\\
0.3	2.1	0.0776982016470307	0.0776982016470307\\
0.3	2.2	0.0785745557203326	0.0785745557203326\\
0.3	2.3	0.0786480058508889	0.0786480058508889\\
0.3	2.4	0.0776928720412009	0.0776928720412009\\
0.3	2.5	0.0773153138994814	0.0773153138994814\\
0.3	2.6	0.0773194395295855	0.0773194395295855\\
0.3	2.7	0.0757031121220201	0.0757031121220201\\
0.3	2.8	0.0723329439623344	0.0723329439623344\\
0.3	2.9	0.0683470186560057	0.0683470186560057\\
0.3	3	0.0660515365808328	0.0660515365808328\\
0.3	3.1	0.0641115235439014	0.0641115235439014\\
0.3	3.2	0.0622000214206799	0.0622000214206799\\
0.3	3.3	0.059967128817908	0.059967128817908\\
0.3	3.4	0.059198576932263	0.059198576932263\\
0.3	3.5	0.0591880848468071	0.0591880848468071\\
0.3	3.6	0.0593700531465939	0.0593700531465939\\
0.3	3.7	0.0588001945417631	0.0588001945417631\\
0.3	3.8	0.0575381534238898	0.0575381534238898\\
0.3	3.9	0.0572441073663844	0.0572441073663844\\
0.3	4	0.0579681218930247	0.0579681218930247\\
0.3	4.1	0.0585226998460847	0.0585226998460847\\
0.3	4.2	0.0583475320750762	0.0583475320750762\\
0.3	4.3	0.0579864152875689	0.0579864152875689\\
0.3	4.4	0.0582046937298936	0.0582046937298936\\
0.3	4.5	0.0585408519377572	0.0585408519377572\\
0.3	4.6	0.0578063381636525	0.0578063381636525\\
0.3	4.7	0.0565063046936715	0.0565063046936715\\
0.3	4.8	0.0565425005272551	0.0565425005272551\\
0.3	4.9	0.0576176857318922	0.0576176857318922\\
0.3	5	0.0584763113830303	0.0584763113830303\\
0.3	5.1	0.05869129712906	0.05869129712906\\
0.3	5.2	0.0586094286584592	0.0586094286584592\\
0.3	5.3	0.0599589007585304	0.0599589007585304\\
0.3	5.4	0.0608322574267447	0.0608322574267447\\
0.3	5.5	0.0604140054890029	0.0604140054890029\\
0.3	5.6	0.0599242154329602	0.0599242154329602\\
0.3	5.7	0.0595358737599036	0.0595358737599036\\
0.3	5.8	0.0602846378117552	0.0602846378117552\\
0.3	5.9	0.0606059534134177	0.0606059534134177\\
0.3	6	0.0605079612616863	0.0605079612616863\\
0.3	6.1	0.0599537105562498	0.0599537105562498\\
0.3	6.2	0.0600181194609331	0.0600181194609331\\
0.3	6.3	0.060149863729162	0.060149863729162\\
0.3	6.4	0.0601852730920222	0.0601852730920222\\
0.3	6.5	0.059733249536728	0.059733249536728\\
0.3	6.6	0.0594446984281888	0.0594446984281888\\
0.3	6.7	0.0600602057580446	0.0600602057580446\\
0.3	6.8	0.0608580634364947	0.0608580634364947\\
0.3	6.9	0.0606608605691069	0.0606608605691069\\
0.3	7	0.0601131665467093	0.0601131665467093\\
0.3	7.1	0.0600150279983279	0.0600150279983279\\
0.3	7.2	0.0605414828937979	0.0605414828937979\\
0.3	7.3	0.0605860741097178	0.0605860741097178\\
0.3	7.4	0.0596107981599865	0.0596107981599865\\
0.3	7.5	0.0592976279190961	0.0592976279190961\\
0.3	7.6	0.059922807269284	0.059922807269284\\
0.3	7.7	0.0604288197726591	0.0604288197726591\\
0.3	7.8	0.0600295652413859	0.0600295652413859\\
0.3	7.9	0.0598268766128003	0.0598268766128003\\
0.3	8	0.059569634151441	0.059569634151441\\
0.3	8.1	0.0600802058053344	0.0600802058053344\\
0.3	8.2	0.059983585172557	0.059983585172557\\
0.3	8.3	0.0599222055259265	0.0599222055259265\\
0.3	8.4	0.0597516135497479	0.0597516135497479\\
0.3	8.5	0.0598967462026748	0.0598967462026748\\
0.3	8.6	0.0602215281257574	0.0602215281257574\\
0.3	8.7	0.0603341086138937	0.0603341086138937\\
0.3	8.8	0.0599376772196353	0.0599376772196353\\
0.3	8.9	0.0594983449948501	0.0594983449948501\\
0.3	9	0.059904280252508	0.059904280252508\\
0.3	9.1	0.0601904423022397	0.0601904423022397\\
0.3	9.2	0.0600464332137228	0.0600464332137228\\
0.3	9.3	0.0594263356072491	0.0594263356072491\\
0.3	9.4	0.0597439442154003	0.0597439442154003\\
0.3	9.5	0.060319864003709	0.060319864003709\\
0.3	9.6	0.060413583824511	0.060413583824511\\
0.3	9.7	0.0596671007232625	0.0596671007232625\\
0.3	9.8	0.0596020775351751	0.0596020775351751\\
0.3	9.9	0.0601268756975947	0.0601268756975947\\
0.3	10	0.0601026438345117	0.0601026438345117\\
0.35	0	0	0\\
0.35	0.1	0.000830310623032506	0.000830310623032506\\
0.35	0.2	0.00464797948030605	0.00464797948030605\\
0.35	0.3	0.0101740771089505	0.0101740771089505\\
0.35	0.4	0.0158625721936023	0.0158625721936023\\
0.35	0.5	0.0211927984875298	0.0211927984875298\\
0.35	0.6	0.0274926486097084	0.0274926486097084\\
0.35	0.7	0.0345652058245365	0.0345652058245365\\
0.35	0.8	0.0416467897277939	0.0416467897277939\\
0.35	0.9	0.0460973001343028	0.0460973001343028\\
0.35	1	0.0482007037987385	0.0482007037987385\\
0.35	1.1	0.0511271625721367	0.0511271625721367\\
0.35	1.2	0.0565384386372424	0.0565384386372424\\
0.35	1.3	0.0639703045251379	0.0639703045251379\\
0.35	1.4	0.0700502539643842	0.0700502539643842\\
0.35	1.5	0.0752390872264528	0.0752390872264528\\
0.35	1.6	0.0798622603642187	0.0798622603642187\\
0.35	1.7	0.0852211665573857	0.0852211665573857\\
0.35	1.8	0.0891182830308615	0.0891182830308615\\
0.35	1.9	0.0914186041700692	0.0914186041700692\\
0.35	2	0.0912521994046841	0.0912521994046841\\
0.35	2.1	0.0910691230833357	0.0910691230833357\\
0.35	2.2	0.0915472408540858	0.0915472408540858\\
0.35	2.3	0.091136364220341	0.091136364220341\\
0.35	2.4	0.0902673277796091	0.0902673277796091\\
0.35	2.5	0.0902484018796715	0.0902484018796715\\
0.35	2.6	0.089930049562132	0.089930049562132\\
0.35	2.7	0.0877034592529998	0.0877034592529998\\
0.35	2.8	0.0836504156147379	0.0836504156147379\\
0.35	2.9	0.0794708580337752	0.0794708580337752\\
0.35	3	0.0771801834995365	0.0771801834995365\\
0.35	3.1	0.0758029893259961	0.0758029893259961\\
0.35	3.2	0.0736826131593828	0.0736826131593828\\
0.35	3.3	0.0704459535150265	0.0704459535150265\\
0.35	3.4	0.0686388287728399	0.0686388287728399\\
0.35	3.5	0.0683799775857489	0.0683799775857489\\
0.35	3.6	0.0694744793565189	0.0694744793565189\\
0.35	3.7	0.0686583351890657	0.0686583351890657\\
0.35	3.8	0.0678753219374007	0.0678753219374007\\
0.35	3.9	0.0670691601019677	0.0670691601019677\\
0.35	4	0.0673814892072776	0.0673814892072776\\
0.35	4.1	0.0679809286734285	0.0679809286734285\\
0.35	4.2	0.067919466698524	0.067919466698524\\
0.35	4.3	0.067875123938748	0.067875123938748\\
0.35	4.4	0.0678714959602688	0.0678714959602688\\
0.35	4.5	0.0683212712072313	0.0683212712072313\\
0.35	4.6	0.0668067208017486	0.0668067208017486\\
0.35	4.7	0.0661535478841783	0.0661535478841783\\
0.35	4.8	0.0663026833583285	0.0663026833583285\\
0.35	4.9	0.0679002851463892	0.0679002851463892\\
0.35	5	0.0685749689095	0.0685749689095\\
0.35	5.1	0.0681970605719333	0.0681970605719333\\
0.35	5.2	0.0681775140268188	0.0681775140268188\\
0.35	5.3	0.0691577199849839	0.0691577199849839\\
0.35	5.4	0.0708152066792209	0.0708152066792209\\
0.35	5.5	0.0709938722866554	0.0709938722866554\\
0.35	5.6	0.0700855661861166	0.0700855661861166\\
0.35	5.7	0.0695530483257497	0.0695530483257497\\
0.35	5.8	0.0699759302979106	0.0699759302979106\\
0.35	5.9	0.0706364413059015	0.0706364413059015\\
0.35	6	0.070483133052305	0.070483133052305\\
0.35	6.1	0.0701659908150527	0.0701659908150527\\
0.35	6.2	0.0700693878406952	0.0700693878406952\\
0.35	6.3	0.0701084677040818	0.0701084677040818\\
0.35	6.4	0.0701306755912738	0.0701306755912738\\
0.35	6.5	0.0695354197831775	0.0695354197831775\\
0.35	6.6	0.0697191265017597	0.0697191265017597\\
0.35	6.7	0.0702377880788868	0.0702377880788868\\
0.35	6.8	0.0711758800800056	0.0711758800800056\\
0.35	6.9	0.0703500319582843	0.0703500319582843\\
0.35	7	0.0698367083951798	0.0698367083951798\\
0.35	7.1	0.069972709124554	0.069972709124554\\
0.35	7.2	0.0706825819611118	0.0706825819611118\\
0.35	7.3	0.0708270506163871	0.0708270506163871\\
0.35	7.4	0.0698382772706825	0.0698382772706825\\
0.35	7.5	0.0693350313597473	0.0693350313597473\\
0.35	7.6	0.0694361892499092	0.0694361892499092\\
0.35	7.7	0.070442067546296	0.070442067546296\\
0.35	7.8	0.0701692967104117	0.0701692967104117\\
0.35	7.9	0.0699230670958877	0.0699230670958877\\
0.35	8	0.0695359818210043	0.0695359818210043\\
0.35	8.1	0.0699253098254253	0.0699253098254253\\
0.35	8.2	0.0700649691938857	0.0700649691938857\\
0.35	8.3	0.0698225662151614	0.0698225662151614\\
0.35	8.4	0.0697643729183165	0.0697643729183165\\
0.35	8.5	0.0700361075691227	0.0700361075691227\\
0.35	8.6	0.0702642973939862	0.0702642973939862\\
0.35	8.7	0.0702132654152914	0.0702132654152914\\
0.35	8.8	0.0697563247917287	0.0697563247917287\\
0.35	8.9	0.0693963854302191	0.0693963854302191\\
0.35	9	0.0701157097984044	0.0701157097984044\\
0.35	9.1	0.070372735221711	0.070372735221711\\
0.35	9.2	0.0699484643449453	0.0699484643449453\\
0.35	9.3	0.0693406312699801	0.0693406312699801\\
0.35	9.4	0.0697309322531705	0.0697309322531705\\
0.35	9.5	0.0700881976980339	0.0700881976980339\\
0.35	9.6	0.0705338418649246	0.0705338418649246\\
0.35	9.7	0.0698410576490893	0.0698410576490893\\
0.35	9.8	0.0696427391381811	0.0696427391381811\\
0.35	9.9	0.0698521855616485	0.0698521855616485\\
0.35	10	0.0701215056385102	0.0701215056385102\\
0.4	0	0	0\\
0.4	0.1	0.0025897503358871	0.0025897503358871\\
0.4	0.2	0.00717964847258028	0.00717964847258028\\
0.4	0.3	0.0131547552368151	0.0131547552368151\\
0.4	0.4	0.0184603468383263	0.0184603468383263\\
0.4	0.5	0.0242164053207935	0.0242164053207935\\
0.4	0.6	0.0309325532844663	0.0309325532844663\\
0.4	0.7	0.0386493645693809	0.0386493645693809\\
0.4	0.8	0.0462119381187514	0.0462119381187514\\
0.4	0.9	0.0520470664466126	0.0520470664466126\\
0.4	1	0.0553865909328811	0.0553865909328811\\
0.4	1.1	0.0589797437301305	0.0589797437301305\\
0.4	1.2	0.0658669693714613	0.0658669693714613\\
0.4	1.3	0.073944098982005	0.073944098982005\\
0.4	1.4	0.0803373788824519	0.0803373788824519\\
0.4	1.5	0.0855796767438012	0.0855796767438012\\
0.4	1.6	0.0903779062193892	0.0903779062193892\\
0.4	1.7	0.0955312927660963	0.0955312927660963\\
0.4	1.8	0.100081524374335	0.100081524374335\\
0.4	1.9	0.103662907733	0.103662907733\\
0.4	2	0.104820065154051	0.104820065154051\\
0.4	2.1	0.104736326280581	0.104736326280581\\
0.4	2.2	0.104156111647483	0.104156111647483\\
0.4	2.3	0.103496669426827	0.103496669426827\\
0.4	2.4	0.10320956010519	0.10320956010519\\
0.4	2.5	0.102973216651706	0.102973216651706\\
0.4	2.6	0.102144815384046	0.102144815384046\\
0.4	2.7	0.0991734308764344	0.0991734308764344\\
0.4	2.8	0.0948518918044329	0.0948518918044329\\
0.4	2.9	0.0912812551411786	0.0912812551411786\\
0.4	3	0.0884315134132471	0.0884315134132471\\
0.4	3.1	0.0873352703483988	0.0873352703483988\\
0.4	3.2	0.084802214495947	0.084802214495947\\
0.4	3.3	0.0813610480773677	0.0813610480773677\\
0.4	3.4	0.0783777334863841	0.0783777334863841\\
0.4	3.5	0.0782005886080317	0.0782005886080317\\
0.4	3.6	0.0786769079593809	0.0786769079593809\\
0.4	3.7	0.0788469281115377	0.0788469281115377\\
0.4	3.8	0.078021447194866	0.078021447194866\\
0.4	3.9	0.0772322485619349	0.0772322485619349\\
0.4	4	0.0769692767720463	0.0769692767720463\\
0.4	4.1	0.0771033223635775	0.0771033223635775\\
0.4	4.2	0.0776010078251343	0.0776010078251343\\
0.4	4.3	0.0777186197842322	0.0777186197842322\\
0.4	4.4	0.0777863230056878	0.0777863230056878\\
0.4	4.5	0.0773442938933449	0.0773442938933449\\
0.4	4.6	0.0763097011563727	0.0763097011563727\\
0.4	4.7	0.0757253496753052	0.0757253496753052\\
0.4	4.8	0.0767227842270127	0.0767227842270127\\
0.4	4.9	0.0777975078864986	0.0777975078864986\\
0.4	5	0.0783121992123946	0.0783121992123946\\
0.4	5.1	0.0779808920096424	0.0779808920096424\\
0.4	5.2	0.0778352029399789	0.0778352029399789\\
0.4	5.3	0.0786880857403738	0.0786880857403738\\
0.4	5.4	0.080356337663397	0.080356337663397\\
0.4	5.5	0.081199853342739	0.081199853342739\\
0.4	5.6	0.0804486108885216	0.0804486108885216\\
0.4	5.7	0.0798111023141705	0.0798111023141705\\
0.4	5.8	0.0797060304231332	0.0797060304231332\\
0.4	5.9	0.080464199288285	0.080464199288285\\
0.4	6	0.0804135337080235	0.0804135337080235\\
0.4	6.1	0.0804004340923151	0.0804004340923151\\
0.4	6.2	0.080237021738388	0.080237021738388\\
0.4	6.3	0.0800149605688764	0.0800149605688764\\
0.4	6.4	0.0798572791268704	0.0798572791268704\\
0.4	6.5	0.0796735158453912	0.0796735158453912\\
0.4	6.6	0.0799175858817678	0.0799175858817678\\
0.4	6.7	0.0807281667470142	0.0807281667470142\\
0.4	6.8	0.0808366022550434	0.0808366022550434\\
0.4	6.9	0.0802136489959402	0.0802136489959402\\
0.4	7	0.0797039129699734	0.0797039129699734\\
0.4	7.1	0.0801533241880652	0.0801533241880652\\
0.4	7.2	0.0805805990044205	0.0805805990044205\\
0.4	7.3	0.0808179190804656	0.0808179190804656\\
0.4	7.4	0.0801885453444924	0.0801885453444924\\
0.4	7.5	0.0794608929106251	0.0794608929106251\\
0.4	7.6	0.079394039956759	0.079394039956759\\
0.4	7.7	0.0798447750323901	0.0798447750323901\\
0.4	7.8	0.0805280069575351	0.0805280069575351\\
0.4	7.9	0.0798538241888439	0.0798538241888439\\
0.4	8	0.0797841258758696	0.0797841258758696\\
0.4	8.1	0.0796714948061625	0.0796714948061625\\
0.4	8.2	0.0800672670281733	0.0800672670281733\\
0.4	8.3	0.0797031540896756	0.0797031540896756\\
0.4	8.4	0.0799673843428066	0.0799673843428066\\
0.4	8.5	0.0801039546913781	0.0801039546913781\\
0.4	8.6	0.0802080875343393	0.0802080875343393\\
0.4	8.7	0.0800926883673726	0.0800926883673726\\
0.4	8.8	0.0794143981165868	0.0794143981165868\\
0.4	8.9	0.0797904745320421	0.0797904745320421\\
0.4	9	0.0800792108414876	0.0800792108414876\\
0.4	9.1	0.0804016983232547	0.0804016983232547\\
0.4	9.2	0.0797697423435036	0.0797697423435036\\
0.4	9.3	0.0796051708287524	0.0796051708287524\\
0.4	9.4	0.0796010102117411	0.0796010102117411\\
0.4	9.5	0.0799973690648433	0.0799973690648433\\
0.4	9.6	0.0802540019432075	0.0802540019432075\\
0.4	9.7	0.0801502935353082	0.0801502935353082\\
0.4	9.8	0.0798903992097056	0.0798903992097056\\
0.4	9.9	0.0794781513093523	0.0794781513093523\\
0.4	10	0.0801463358841979	0.0801463358841979\\
0.45	0	0	0\\
0.45	0.1	0.00330049320075615	0.00330049320075615\\
0.45	0.2	0.00920032847721004	0.00920032847721004\\
0.45	0.3	0.0148099622507629	0.0148099622507629\\
0.45	0.4	0.0199596385663482	0.0199596385663482\\
0.45	0.5	0.0259748980176977	0.0259748980176977\\
0.45	0.6	0.0331220379211877	0.0331220379211877\\
0.45	0.7	0.0409661836363089	0.0409661836363089\\
0.45	0.8	0.048974153254221	0.048974153254221\\
0.45	0.9	0.0556756165749951	0.0556756165749951\\
0.45	1	0.0610011916784478	0.0610011916784478\\
0.45	1.1	0.0664023490237533	0.0664023490237533\\
0.45	1.2	0.0738913350146897	0.0738913350146897\\
0.45	1.3	0.0818602368751456	0.0818602368751456\\
0.45	1.4	0.0890771629244012	0.0890771629244012\\
0.45	1.5	0.0944883545483692	0.0944883545483692\\
0.45	1.6	0.100286263443373	0.100286263443373\\
0.45	1.7	0.104609511640482	0.104609511640482\\
0.45	1.8	0.109755644907362	0.109755644907362\\
0.45	1.9	0.113852179754041	0.113852179754041\\
0.45	2	0.116447127551681	0.116447127551681\\
0.45	2.1	0.116062368290125	0.116062368290125\\
0.45	2.2	0.114632806277042	0.114632806277042\\
0.45	2.3	0.113846128292534	0.113846128292534\\
0.45	2.4	0.113732643952995	0.113732643952995\\
0.45	2.5	0.113269743970862	0.113269743970862\\
0.45	2.6	0.111093298457844	0.111093298457844\\
0.45	2.7	0.107882952309415	0.107882952309415\\
0.45	2.8	0.10384378756074	0.10384378756074\\
0.45	2.9	0.100559391267151	0.100559391267151\\
0.45	3	0.0979690125703561	0.0979690125703561\\
0.45	3.1	0.095771342529209	0.095771342529209\\
0.45	3.2	0.0933039752363238	0.0933039752363238\\
0.45	3.3	0.0899321095970247	0.0899321095970247\\
0.45	3.4	0.0868867872205847	0.0868867872205847\\
0.45	3.5	0.085917090011505	0.085917090011505\\
0.45	3.6	0.0860273643738292	0.0860273643738292\\
0.45	3.7	0.0864985838396528	0.0864985838396528\\
0.45	3.8	0.0861592065010777	0.0861592065010777\\
0.45	3.9	0.0854970310338801	0.0854970310338801\\
0.45	4	0.0843938428919645	0.0843938428919645\\
0.45	4.1	0.0844569416773341	0.0844569416773341\\
0.45	4.2	0.0852023184003757	0.0852023184003757\\
0.45	4.3	0.0854547423176077	0.0854547423176077\\
0.45	4.4	0.0855275033734427	0.0855275033734427\\
0.45	4.5	0.0841715181533577	0.0841715181533577\\
0.45	4.6	0.0839826663012704	0.0839826663012704\\
0.45	4.7	0.0839702207184193	0.0839702207184193\\
0.45	4.8	0.0850166464997719	0.0850166464997719\\
0.45	4.9	0.0856768097654965	0.0856768097654965\\
0.45	5	0.0859029408632798	0.0859029408632798\\
0.45	5.1	0.0857441615965597	0.0857441615965597\\
0.45	5.2	0.0860080463680722	0.0860080463680722\\
0.45	5.3	0.0865469940019876	0.0865469940019876\\
0.45	5.4	0.0877881867306506	0.0877881867306506\\
0.45	5.5	0.0890210556365527	0.0890210556365527\\
0.45	5.6	0.0888482115738353	0.0888482115738353\\
0.45	5.7	0.0880581652814243	0.0880581652814243\\
0.45	5.8	0.0878357926164029	0.0878357926164029\\
0.45	5.9	0.0879414474040959	0.0879414474040959\\
0.45	6	0.0884290968275012	0.0884290968275012\\
0.45	6.1	0.0886899075761655	0.0886899075761655\\
0.45	6.2	0.088193562257984	0.088193562257984\\
0.45	6.3	0.0880280396019101	0.0880280396019101\\
0.45	6.4	0.0875762971756368	0.0875762971756368\\
0.45	6.5	0.0879827889451758	0.0879827889451758\\
0.45	6.6	0.0883499111012041	0.0883499111012041\\
0.45	6.7	0.0888542667965452	0.0888542667965452\\
0.45	6.8	0.0883594812618772	0.0883594812618772\\
0.45	6.9	0.0880887877614107	0.0880887877614107\\
0.45	7	0.0879280354849667	0.0879280354849667\\
0.45	7.1	0.0881830061211523	0.0881830061211523\\
0.45	7.2	0.0886538493727318	0.0886538493727318\\
0.45	7.3	0.0883580007705037	0.0883580007705037\\
0.45	7.4	0.0885453792601653	0.0885453792601653\\
0.45	7.5	0.0877778422692571	0.0877778422692571\\
0.45	7.6	0.0872979025544341	0.0872979025544341\\
0.45	7.7	0.0876124043950129	0.0876124043950129\\
0.45	7.8	0.0882914746943556	0.0882914746943556\\
0.45	7.9	0.0881121901907781	0.0881121901907781\\
0.45	8	0.0879053694207964	0.0879053694207964\\
0.45	8.1	0.0876345764222427	0.0876345764222427\\
0.45	8.2	0.0877430531306549	0.0877430531306549\\
0.45	8.3	0.0879550811473349	0.0879550811473349\\
0.45	8.4	0.0880176801304123	0.0880176801304123\\
0.45	8.5	0.0881756347345629	0.0881756347345629\\
0.45	8.6	0.0881004774542588	0.0881004774542588\\
0.45	8.7	0.0876937554180673	0.0876937554180673\\
0.45	8.8	0.0876233727706977	0.0876233727706977\\
0.45	8.9	0.087957727805266	0.087957727805266\\
0.45	9	0.0881509947813096	0.0881509947813096\\
0.45	9.1	0.0881116527029788	0.0881116527029788\\
0.45	9.2	0.0877666324231626	0.0877666324231626\\
0.45	9.3	0.0878184896452453	0.0878184896452453\\
0.45	9.4	0.0876855462404104	0.0876855462404104\\
0.45	9.5	0.0878143743811061	0.0878143743811061\\
0.45	9.6	0.0879107673485621	0.0879107673485621\\
0.45	9.7	0.0885200830626209	0.0885200830626209\\
0.45	9.8	0.0878463023623243	0.0878463023623243\\
0.45	9.9	0.0876578135001872	0.0876578135001872\\
0.45	10	0.0878020456217233	0.0878020456217233\\
0.5	0	0	0\\
0.5	0.1	0.00340185612389274	0.00340185612389274\\
0.5	0.2	0.010174718937588	0.010174718937588\\
0.5	0.3	0.015051614389652	0.015051614389652\\
0.5	0.4	0.0206827635486508	0.0206827635486508\\
0.5	0.5	0.0264786639074672	0.0264786639074672\\
0.5	0.6	0.0337563778262849	0.0337563778262849\\
0.5	0.7	0.0419518289746706	0.0419518289746706\\
0.5	0.8	0.0497264939803185	0.0497264939803185\\
0.5	0.9	0.0574006318099152	0.0574006318099152\\
0.5	1	0.0651404574822945	0.0651404574822945\\
0.5	1.1	0.0728101140237737	0.0728101140237737\\
0.5	1.2	0.0805395897707292	0.0805395897707292\\
0.5	1.3	0.0881527904046982	0.0881527904046982\\
0.5	1.4	0.095662370307459	0.095662370307459\\
0.5	1.5	0.102759060437715	0.102759060437715\\
0.5	1.6	0.108549138635838	0.108549138635838\\
0.5	1.7	0.113213811454221	0.113213811454221\\
0.5	1.8	0.117899651898554	0.117899651898554\\
0.5	1.9	0.12244800624466	0.12244800624466\\
0.5	2	0.125403602823773	0.125403602823773\\
0.5	2.1	0.125152021496599	0.125152021496599\\
0.5	2.2	0.12300324422146	0.12300324422146\\
0.5	2.3	0.122306070848204	0.122306070848204\\
0.5	2.4	0.121918800928199	0.121918800928199\\
0.5	2.5	0.120435124587817	0.120435124587817\\
0.5	2.6	0.117473925671656	0.117473925671656\\
0.5	2.7	0.113779941084268	0.113779941084268\\
0.5	2.8	0.110554046431406	0.110554046431406\\
0.5	2.9	0.107572478299993	0.107572478299993\\
0.5	3	0.105077699163868	0.105077699163868\\
0.5	3.1	0.101677001230811	0.101677001230811\\
0.5	3.2	0.0991134772907496	0.0991134772907496\\
0.5	3.3	0.0961362639205093	0.0961362639205093\\
0.5	3.4	0.0938787290685178	0.0938787290685178\\
0.5	3.5	0.0918260025062186	0.0918260025062186\\
0.5	3.6	0.0914966704195188	0.0914966704195188\\
0.5	3.7	0.0917965707928249	0.0917965707928249\\
0.5	3.8	0.0922508971877537	0.0922508971877537\\
0.5	3.9	0.091323737863141	0.091323737863141\\
0.5	4	0.0902048836297227	0.0902048836297227\\
0.5	4.1	0.0899340052445444	0.0899340052445444\\
0.5	4.2	0.0906391278609147	0.0906391278609147\\
0.5	4.3	0.0913363505398246	0.0913363505398246\\
0.5	4.4	0.0904285024040886	0.0904285024040886\\
0.5	4.5	0.0896061921366792	0.0896061921366792\\
0.5	4.6	0.0896903046927279	0.0896903046927279\\
0.5	4.7	0.0905813447875295	0.0905813447875295\\
0.5	4.8	0.091260982695891	0.091260982695891\\
0.5	4.9	0.0914941059758274	0.0914941059758274\\
0.5	5	0.0913696354801521	0.0913696354801521\\
0.5	5.1	0.0918012817771263	0.0918012817771263\\
0.5	5.2	0.0922497886599378	0.0922497886599378\\
0.5	5.3	0.0927950972953353	0.0927950972953353\\
0.5	5.4	0.0933890819701583	0.0933890819701583\\
0.5	5.5	0.0944519309699098	0.0944519309699098\\
0.5	5.6	0.0950166607962286	0.0950166607962286\\
0.5	5.7	0.0945356107609606	0.0945356107609606\\
0.5	5.8	0.0938818773530746	0.0938818773530746\\
0.5	5.9	0.0936793963019135	0.0936793963019135\\
0.5	6	0.0944073059540017	0.0944073059540017\\
0.5	6.1	0.0946302716738383	0.0946302716738383\\
0.5	6.2	0.094451028242818	0.094451028242818\\
0.5	6.3	0.0936523434283977	0.0936523434283977\\
0.5	6.4	0.0937826334338008	0.0937826334338008\\
0.5	6.5	0.0942845358076492	0.0942845358076492\\
0.5	6.6	0.0948305579090111	0.0948305579090111\\
0.5	6.7	0.0945769580167864	0.0945769580167864\\
0.5	6.8	0.0940404033900343	0.0940404033900343\\
0.5	6.9	0.0939485604290592	0.0939485604290592\\
0.5	7	0.094266240390786	0.094266240390786\\
0.5	7.1	0.0943931431741633	0.0943931431741633\\
0.5	7.2	0.0943292071454712	0.0943292071454712\\
0.5	7.3	0.0942414450612518	0.0942414450612518\\
0.5	7.4	0.0944530022367964	0.0944530022367964\\
0.5	7.5	0.094091035473107	0.094091035473107\\
0.5	7.6	0.0935540858374349	0.0935540858374349\\
0.5	7.7	0.093391581421541	0.093391581421541\\
0.5	7.8	0.0938800216239063	0.0938800216239063\\
0.5	7.9	0.0944386128166139	0.0944386128166139\\
0.5	8	0.0938186593457884	0.0938186593457884\\
0.5	8.1	0.0938583796607341	0.0938583796607341\\
0.5	8.2	0.0933929657159626	0.0933929657159626\\
0.5	8.3	0.0941512917814962	0.0941512917814962\\
0.5	8.4	0.0942247969480953	0.0942247969480953\\
0.5	8.5	0.0940626344435576	0.0940626344435576\\
0.5	8.6	0.0938299062831252	0.0938299062831252\\
0.5	8.7	0.0935265159452592	0.0935265159452592\\
0.5	8.8	0.0939111493810779	0.0939111493810779\\
0.5	8.9	0.0940586852653414	0.0940586852653414\\
0.5	9	0.0942421941248622	0.0942421941248622\\
0.5	9.1	0.0935898400803887	0.0935898400803887\\
0.5	9.2	0.0940195512786162	0.0940195512786162\\
0.5	9.3	0.0938847866297416	0.0938847866297416\\
0.5	9.4	0.093818921795447	0.093818921795447\\
0.5	9.5	0.093713319738925	0.093713319738925\\
0.5	9.6	0.093744550346124	0.093744550346124\\
0.5	9.7	0.0944219895378857	0.0944219895378857\\
0.5	9.8	0.0940775540279208	0.0940775540279208\\
0.5	9.9	0.0937399167742107	0.0937399167742107\\
0.5	10	0.0936877756566095	0.0936877756566095\\
0.55	0	0	0\\
0.55	0.1	0.00330049320075615	0.00330049320075615\\
0.55	0.2	0.00920032847721004	0.00920032847721004\\
0.55	0.3	0.014809962250763	0.014809962250763\\
0.55	0.4	0.0199596385669999	0.0199596385669999\\
0.55	0.5	0.0259748988098901	0.0259748988098901\\
0.55	0.6	0.0331222071768187	0.0331222071768187\\
0.55	0.7	0.0409762228087781	0.0409762228087781\\
0.55	0.8	0.0491854061536421	0.0491854061536421\\
0.55	0.9	0.0574779861968883	0.0574779861968883\\
0.55	1	0.0676760403870312	0.0676760403870312\\
0.55	1.1	0.077838145986371	0.077838145986371\\
0.55	1.2	0.085506146452441	0.085506146452441\\
0.55	1.3	0.0929421043805296	0.0929421043805296\\
0.55	1.4	0.100832853377441	0.100832853377441\\
0.55	1.5	0.109429089258303	0.109429089258303\\
0.55	1.6	0.115673363148165	0.115673363148165\\
0.55	1.7	0.12091198729559	0.12091198729559\\
0.55	1.8	0.1248178890413	0.1248178890413\\
0.55	1.9	0.129427121235118	0.129427121235118\\
0.55	2	0.131719714475457	0.131719714475457\\
0.55	2.1	0.131529172983541	0.131529172983541\\
0.55	2.2	0.129785357627489	0.129785357627489\\
0.55	2.3	0.12863124635529	0.12863124635529\\
0.55	2.4	0.127485402439063	0.127485402439063\\
0.55	2.5	0.124779462501138	0.124779462501138\\
0.55	2.6	0.1210598068996	0.1210598068996\\
0.55	2.7	0.117459702332431	0.117459702332431\\
0.55	2.8	0.114735882371872	0.114735882371872\\
0.55	2.9	0.112281245409332	0.112281245409332\\
0.55	3	0.109352096414006	0.109352096414006\\
0.55	3.1	0.105496797092085	0.105496797092085\\
0.55	3.2	0.102137904164649	0.102137904164649\\
0.55	3.3	0.100380281328182	0.100380281328182\\
0.55	3.4	0.0985528303628676	0.0985528303628676\\
0.55	3.5	0.0962763464021182	0.0962763464021182\\
0.55	3.6	0.0950690431916933	0.0950690431916933\\
0.55	3.7	0.0951528609260224	0.0951528609260224\\
0.55	3.8	0.0957236103531536	0.0957236103531536\\
0.55	3.9	0.0951379872681902	0.0951379872681902\\
0.55	4	0.0940139085884893	0.0940139085884893\\
0.55	4.1	0.0937047208028409	0.0937047208028409\\
0.55	4.2	0.094282693253155	0.094282693253155\\
0.55	4.3	0.0944548368459976	0.0944548368459976\\
0.55	4.4	0.0934782139667786	0.0934782139667786\\
0.55	4.5	0.093145210592215	0.093145210592215\\
0.55	4.6	0.0938203236593814	0.0938203236593814\\
0.55	4.7	0.0951794180645379	0.0951794180645379\\
0.55	4.8	0.0953973742296442	0.0953973742296442\\
0.55	4.9	0.0952496470660968	0.0952496470660968\\
0.55	5	0.0951151389183024	0.0951151389183024\\
0.55	5.1	0.09585273469641	0.09585273469641\\
0.55	5.2	0.0966253743864515	0.0966253743864515\\
0.55	5.3	0.0972742574141208	0.0972742574141208\\
0.55	5.4	0.0971399302418093	0.0971399302418093\\
0.55	5.5	0.0979127541061177	0.0979127541061177\\
0.55	5.6	0.0988103653253953	0.0988103653253953\\
0.55	5.7	0.0988629214450506	0.0988629214450506\\
0.55	5.8	0.0981328069273447	0.0981328069273447\\
0.55	5.9	0.0976854684156058	0.0976854684156058\\
0.55	6	0.0981936324977209	0.0981936324977209\\
0.55	6.1	0.0986260646071222	0.0986260646071222\\
0.55	6.2	0.0983099782128849	0.0983099782128849\\
0.55	6.3	0.0976049613092174	0.0976049613092174\\
0.55	6.4	0.0981524196391318	0.0981524196391318\\
0.55	6.5	0.0986273196098029	0.0986273196098029\\
0.55	6.6	0.0991161500209151	0.0991161500209151\\
0.55	6.7	0.0981433490645969	0.0981433490645969\\
0.55	6.8	0.0977925036513281	0.0977925036513281\\
0.55	6.9	0.0980700994347994	0.0980700994347994\\
0.55	7	0.0984380085562294	0.0984380085562294\\
0.55	7.1	0.0985882238858755	0.0985882238858755\\
0.55	7.2	0.0980657888556962	0.0980657888556962\\
0.55	7.3	0.098145554116246	0.098145554116246\\
0.55	7.4	0.0981407029830595	0.0981407029830595\\
0.55	7.5	0.0983782099453547	0.0983782099453547\\
0.55	7.6	0.0977834163285971	0.0977834163285971\\
0.55	7.7	0.0974692641515743	0.0974692641515743\\
0.55	7.8	0.0976016039963971	0.0976016039963971\\
0.55	7.9	0.0981645109679301	0.0981645109679301\\
0.55	8	0.0982455827943182	0.0982455827943182\\
0.55	8.1	0.0975917150660543	0.0975917150660543\\
0.55	8.2	0.0976493005509782	0.0976493005509782\\
0.55	8.3	0.0980838254457601	0.0980838254457601\\
0.55	8.4	0.0983767581181314	0.0983767581181314\\
0.55	8.5	0.0979386393725884	0.0979386393725884\\
0.55	8.6	0.097435434468862	0.097435434468862\\
0.55	8.7	0.0976568335456557	0.0976568335456557\\
0.55	8.8	0.0980822435626077	0.0980822435626077\\
0.55	8.9	0.098326076089508	0.098326076089508\\
0.55	9	0.0977934391439168	0.0977934391439168\\
0.55	9.1	0.0977235166441515	0.0977235166441515\\
0.55	9.2	0.0978549259572855	0.0978549259572855\\
0.55	9.3	0.0980211657538734	0.0980211657538734\\
0.55	9.4	0.098045421513011	0.098045421513011\\
0.55	9.5	0.0974657573408036	0.0974657573408036\\
0.55	9.6	0.0980309543274707	0.0980309543274707\\
0.55	9.7	0.0978581527015228	0.0978581527015228\\
0.55	9.8	0.0983484092077967	0.0983484092077967\\
0.55	9.9	0.0978865233238139	0.0978865233238139\\
0.55	10	0.0977051195962469	0.0977051195962469\\
0.6	0	0	0\\
0.6	0.1	0.0025897503358871	0.0025897503358871\\
0.6	0.2	0.00717964847258028	0.00717964847258028\\
0.6	0.3	0.0131547552368165	0.0131547552368165\\
0.6	0.4	0.0184603468502411	0.0184603468502411\\
0.6	0.5	0.0242164140128769	0.0242164140128769\\
0.6	0.6	0.0309337609894115	0.0309337609894115\\
0.6	0.7	0.0386982275145956	0.0386982275145956\\
0.6	0.8	0.0469385057665843	0.0469385057665843\\
0.6	0.9	0.0566074191888055	0.0566074191888055\\
0.6	1	0.0688033413602539	0.0688033413602539\\
0.6	1.1	0.080362125829417	0.080362125829417\\
0.6	1.2	0.0891384803920529	0.0891384803920529\\
0.6	1.3	0.0962175376120962	0.0962175376120962\\
0.6	1.4	0.1049234059272	0.1049234059272\\
0.6	1.5	0.114197105892054	0.114197105892054\\
0.6	1.6	0.121832544668488	0.121832544668488\\
0.6	1.7	0.127001371466015	0.127001371466015\\
0.6	1.8	0.131226783538274	0.131226783538274\\
0.6	1.9	0.134142712505852	0.134142712505852\\
0.6	2	0.135828965001606	0.135828965001606\\
0.6	2.1	0.135329566340161	0.135329566340161\\
0.6	2.2	0.134533894716826	0.134533894716826\\
0.6	2.3	0.132960402674635	0.132960402674635\\
0.6	2.4	0.130200037974318	0.130200037974318\\
0.6	2.5	0.12639729914754	0.12639729914754\\
0.6	2.6	0.122170994077007	0.122170994077007\\
0.6	2.7	0.118975668411025	0.118975668411025\\
0.6	2.8	0.116379264709266	0.116379264709266\\
0.6	2.9	0.114460826998009	0.114460826998009\\
0.6	3	0.110824431703074	0.110824431703074\\
0.6	3.1	0.106929082943267	0.106929082943267\\
0.6	3.2	0.103284482761762	0.103284482761762\\
0.6	3.3	0.102095038080436	0.102095038080436\\
0.6	3.4	0.100965799099352	0.100965799099352\\
0.6	3.5	0.0989707104101684	0.0989707104101684\\
0.6	3.6	0.0969846858063146	0.0969846858063146\\
0.6	3.7	0.0965913607775919	0.0965913607775919\\
0.6	3.8	0.0967847690739354	0.0967847690739354\\
0.6	3.9	0.0966155572098528	0.0966155572098528\\
0.6	4	0.0960140448586539	0.0960140448586539\\
0.6	4.1	0.0957069374467172	0.0957069374467172\\
0.6	4.2	0.0958544260508875	0.0958544260508875\\
0.6	4.3	0.0952305541317133	0.0952305541317133\\
0.6	4.4	0.0945382385603815	0.0945382385603815\\
0.6	4.5	0.0949722657014463	0.0949722657014463\\
0.6	4.6	0.096370590087765	0.096370590087765\\
0.6	4.7	0.0973517798300922	0.0973517798300922\\
0.6	4.8	0.0976031631777125	0.0976031631777125\\
0.6	4.9	0.0969911075695523	0.0969911075695523\\
0.6	5	0.0971992716285687	0.0971992716285687\\
0.6	5.1	0.0979105502821456	0.0979105502821456\\
0.6	5.2	0.0992017068823704	0.0992017068823704\\
0.6	5.3	0.0994687740877046	0.0994687740877046\\
0.6	5.4	0.0995035308685299	0.0995035308685299\\
0.6	5.5	0.0993250758746481	0.0993250758746481\\
0.6	5.6	0.10034953921524	0.10034953921524\\
0.6	5.7	0.100994913741328	0.100994913741328\\
0.6	5.8	0.1003149644724	0.1003149644724\\
0.6	5.9	0.10014218969057	0.10014218969057\\
0.6	6	0.0999094118010018	0.0999094118010018\\
0.6	6.1	0.100424699441078	0.100424699441078\\
0.6	6.2	0.0999849360384621	0.0999849360384621\\
0.6	6.3	0.0999786339081455	0.0999786339081455\\
0.6	6.4	0.10036014786487	0.10036014786487\\
0.6	6.5	0.101340540471245	0.101340540471245\\
0.6	6.6	0.100712019979818	0.100712019979818\\
0.6	6.7	0.0999168150275679	0.0999168150275679\\
0.6	6.8	0.0998200489541575	0.0998200489541575\\
0.6	6.9	0.100038814612244	0.100038814612244\\
0.6	7	0.100751459396722	0.100751459396722\\
0.6	7.1	0.100459703404386	0.100459703404386\\
0.6	7.2	0.100070520847546	0.100070520847546\\
0.6	7.3	0.0999650029172922	0.0999650029172922\\
0.6	7.4	0.0999217784830434	0.0999217784830434\\
0.6	7.5	0.100237632687986	0.100237632687986\\
0.6	7.6	0.100240555711765	0.100240555711765\\
0.6	7.7	0.0996033259211078	0.0996033259211078\\
0.6	7.8	0.0994850532251235	0.0994850532251235\\
0.6	7.9	0.0998747677986844	0.0998747677986844\\
0.6	8	0.100203563263989	0.100203563263989\\
0.6	8.1	0.099727800558359	0.099727800558359\\
0.6	8.2	0.099958775716936	0.099958775716936\\
0.6	8.3	0.0999546317817381	0.0999546317817381\\
0.6	8.4	0.100453697849384	0.100453697849384\\
0.6	8.5	0.0996568896646245	0.0996568896646245\\
0.6	8.6	0.0992101660044149	0.0992101660044149\\
0.6	8.7	0.0999500579373752	0.0999500579373752\\
0.6	8.8	0.100206492137784	0.100206492137784\\
0.6	8.9	0.100280012188642	0.100280012188642\\
0.6	9	0.0996376409749238	0.0996376409749238\\
0.6	9.1	0.0997322690610051	0.0997322690610051\\
0.6	9.2	0.0998103602995112	0.0998103602995112\\
0.6	9.3	0.100128487013384	0.100128487013384\\
0.6	9.4	0.0998929771558391	0.0998929771558391\\
0.6	9.5	0.0999030666555592	0.0999030666555592\\
0.6	9.6	0.0998006037949824	0.0998006037949824\\
0.6	9.7	0.0997343630819668	0.0997343630819668\\
0.6	9.8	0.1001688365134	0.1001688365134\\
0.6	9.9	0.100180319883736	0.100180319883736\\
0.6	10	0.0997530000955921	0.0997530000955921\\
0.65	0	0	0\\
0.65	0.1	0.000830310623032506	0.000830310623032506\\
0.65	0.2	0.00464797948030605	0.00464797948030605\\
0.65	0.3	0.0101740771089918	0.0101740771089918\\
0.65	0.4	0.0158625723840518	0.0158625723840518\\
0.65	0.5	0.0211928813611375	0.0211928813611375\\
0.65	0.6	0.0275000233651784	0.0275000233651784\\
0.65	0.7	0.0347635893002946	0.0347635893002946\\
0.65	0.8	0.0436519696891887	0.0436519696891887\\
0.65	0.9	0.0549125785353741	0.0549125785353741\\
0.65	1	0.0681099919633906	0.0681099919633906\\
0.65	1.1	0.080718670118613	0.080718670118613\\
0.65	1.2	0.0906435311244653	0.0906435311244653\\
0.65	1.3	0.0985345484865118	0.0985345484865118\\
0.65	1.4	0.10783648274019	0.10783648274019\\
0.65	1.5	0.117313919530542	0.117313919530542\\
0.65	1.6	0.126403271741671	0.126403271741671\\
0.65	1.7	0.132079500583794	0.132079500583794\\
0.65	1.8	0.135936902156969	0.135936902156969\\
0.65	1.9	0.137492194362988	0.137492194362988\\
0.65	2	0.137413717495462	0.137413717495462\\
0.65	2.1	0.137057152854355	0.137057152854355\\
0.65	2.2	0.136941060559579	0.136941060559579\\
0.65	2.3	0.134766032966078	0.134766032966078\\
0.65	2.4	0.130393281687417	0.130393281687417\\
0.65	2.5	0.125343015991532	0.125343015991532\\
0.65	2.6	0.121138107910077	0.121138107910077\\
0.65	2.7	0.118082577194049	0.118082577194049\\
0.65	2.8	0.115866457707559	0.115866457707559\\
0.65	2.9	0.113452369060466	0.113452369060466\\
0.65	3	0.109930203163942	0.109930203163942\\
0.65	3.1	0.105799696846293	0.105799696846293\\
0.65	3.2	0.102744356542863	0.102744356542863\\
0.65	3.3	0.101417689822113	0.101417689822113\\
0.65	3.4	0.100975581961035	0.100975581961035\\
0.65	3.5	0.099514057295082	0.099514057295082\\
0.65	3.6	0.0975189217111508	0.0975189217111508\\
0.65	3.7	0.0959730839067114	0.0959730839067114\\
0.65	3.8	0.0957062191356373	0.0957062191356373\\
0.65	3.9	0.0958507897101106	0.0958507897101106\\
0.65	4	0.0959487737279906	0.0959487737279906\\
0.65	4.1	0.0958910840805101	0.0958910840805101\\
0.65	4.2	0.0952683092714502	0.0952683092714502\\
0.65	4.3	0.0938785259763204	0.0938785259763204\\
0.65	4.4	0.0938062578791585	0.0938062578791585\\
0.65	4.5	0.0951281092011498	0.0951281092011498\\
0.65	4.6	0.0968280169611275	0.0968280169611275\\
0.65	4.7	0.0974943656994261	0.0974943656994261\\
0.65	4.8	0.0975227590365836	0.0975227590365836\\
0.65	4.9	0.0970408643858137	0.0970408643858137\\
0.65	5	0.0974928954047055	0.0974928954047055\\
0.65	5.1	0.0981970964027904	0.0981970964027904\\
0.65	5.2	0.0994989345458314	0.0994989345458314\\
0.65	5.3	0.0999525175463032	0.0999525175463032\\
0.65	5.4	0.0996774406721442	0.0996774406721442\\
0.65	5.5	0.0993425434961987	0.0993425434961987\\
0.65	5.6	0.0996939580548395	0.0996939580548395\\
0.65	5.7	0.100567624675724	0.100567624675724\\
0.65	5.8	0.100842362521278	0.100842362521278\\
0.65	5.9	0.100456731065908	0.100456731065908\\
0.65	6	0.0999495635169969	0.0999495635169969\\
0.65	6.1	0.0999176748666163	0.0999176748666163\\
0.65	6.2	0.0997835429474651	0.0997835429474651\\
0.65	6.3	0.100266482934352	0.100266482934352\\
0.65	6.4	0.101092004005567	0.101092004005567\\
0.65	6.5	0.101375731533822	0.101375731533822\\
0.65	6.6	0.100428835761642	0.100428835761642\\
0.65	6.7	0.0998201193928882	0.0998201193928882\\
0.65	6.8	0.0997623756994873	0.0997623756994873\\
0.65	6.9	0.100440890382206	0.100440890382206\\
0.65	7	0.100546769182979	0.100546769182979\\
0.65	7.1	0.100404934549583	0.100404934549583\\
0.65	7.2	0.100254824930474	0.100254824930474\\
0.65	7.3	0.0996253616654763	0.0996253616654763\\
0.65	7.4	0.0998652433980495	0.0998652433980495\\
0.65	7.5	0.0999561655439972	0.0999561655439972\\
0.65	7.6	0.100420171435241	0.100420171435241\\
0.65	7.7	0.0999999596386354	0.0999999596386354\\
0.65	7.8	0.0995573307617336	0.0995573307617336\\
0.65	7.9	0.0994927296581971	0.0994927296581971\\
0.65	8	0.0999245871718067	0.0999245871718067\\
0.65	8.1	0.10013719809823	0.10013719809823\\
0.65	8.2	0.100031635300829	0.100031635300829\\
0.65	8.3	0.1002793586159	0.1002793586159\\
0.65	8.4	0.0999342863736529	0.0999342863736529\\
0.65	8.5	0.0995095687154414	0.0995095687154414\\
0.65	8.6	0.0993798463545479	0.0993798463545479\\
0.65	8.7	0.099941728727012	0.099941728727012\\
0.65	8.8	0.10053080484071	0.10053080484071\\
0.65	8.9	0.0998724140041254	0.0998724140041254\\
0.65	9	0.0997162286558425	0.0997162286558425\\
0.65	9.1	0.0997800079817174	0.0997800079817174\\
0.65	9.2	0.0998024307158054	0.0998024307158054\\
0.65	9.3	0.100001739876815	0.100001739876815\\
0.65	9.4	0.0999337609921317	0.0999337609921317\\
0.65	9.5	0.100242296951774	0.100242296951774\\
0.65	9.6	0.0996078800401451	0.0996078800401451\\
0.65	9.7	0.0998437867520394	0.0998437867520394\\
0.65	9.8	0.0997315694432121	0.0997315694432121\\
0.65	9.9	0.100361741288146	0.100361741288146\\
0.65	10	0.100064255705846	0.100064255705846\\
0.7	0	0	0\\
0.7	0.1	0.000119154173117451	0.000119154173117451\\
0.7	0.2	0.00247695116307012	0.00247695116307012\\
0.7	0.3	0.00716416597967938	0.00716416597967938\\
0.7	0.4	0.0131987608703763	0.0131987608703763\\
0.7	0.5	0.0184326521091094	0.0184326521091094\\
0.7	0.6	0.024237476521857	0.024237476521857\\
0.7	0.7	0.0313140804571142	0.0313140804571142\\
0.7	0.8	0.0409227719823404	0.0409227719823404\\
0.7	0.9	0.0537518099733743	0.0537518099733743\\
0.7	1	0.0673238119927565	0.0673238119927565\\
0.7	1.1	0.0802844998372884	0.0802844998372884\\
0.7	1.2	0.0915211645923511	0.0915211645923511\\
0.7	1.3	0.101504713104134	0.101504713104134\\
0.7	1.4	0.110503727642413	0.110503727642413\\
0.7	1.5	0.12067135166775	0.12067135166775\\
0.7	1.6	0.129804360116972	0.129804360116972\\
0.7	1.7	0.136832073009186	0.136832073009186\\
0.7	1.8	0.140081161052463	0.140081161052463\\
0.7	1.9	0.140348817841792	0.140348817841792\\
0.7	2	0.138952086361375	0.138952086361375\\
0.7	2.1	0.139003308499474	0.139003308499474\\
0.7	2.2	0.13865085561567	0.13865085561567\\
0.7	2.3	0.136080775826691	0.136080775826691\\
0.7	2.4	0.130384106407163	0.130384106407163\\
0.7	2.5	0.124508383729622	0.124508383729622\\
0.7	2.6	0.120447037994221	0.120447037994221\\
0.7	2.7	0.117393101171454	0.117393101171454\\
0.7	2.8	0.115289342131211	0.115289342131211\\
0.7	2.9	0.112170813432727	0.112170813432727\\
0.7	3	0.1088235538813	0.1088235538813\\
0.7	3.1	0.104961697134986	0.104961697134986\\
0.7	3.2	0.102699182557952	0.102699182557952\\
0.7	3.3	0.100980739153565	0.100980739153565\\
0.7	3.4	0.100621781352435	0.100621781352435\\
0.7	3.5	0.1000219668874	0.1000219668874\\
0.7	3.6	0.0980231675515073	0.0980231675515073\\
0.7	3.7	0.0958578089014536	0.0958578089014536\\
0.7	3.8	0.0946264981469948	0.0946264981469948\\
0.7	3.9	0.0950958954380761	0.0950958954380761\\
0.7	4	0.0958542458450283	0.0958542458450283\\
0.7	4.1	0.095941682520295	0.095941682520295\\
0.7	4.2	0.094399247089222	0.094399247089222\\
0.7	4.3	0.092927025701051	0.092927025701051\\
0.7	4.4	0.0934759663397629	0.0934759663397629\\
0.7	4.5	0.0953125515172305	0.0953125515172305\\
0.7	4.6	0.0970673902388051	0.0970673902388051\\
0.7	4.7	0.0974506309055011	0.0974506309055011\\
0.7	4.8	0.0972138509619815	0.0972138509619815\\
0.7	4.9	0.0975581464952486	0.0975581464952486\\
0.7	5	0.0975794270088694	0.0975794270088694\\
0.7	5.1	0.0988948477444189	0.0988948477444189\\
0.7	5.2	0.0994309675230764	0.0994309675230764\\
0.7	5.3	0.100237228105725	0.100237228105725\\
0.7	5.4	0.0999052410622698	0.0999052410622698\\
0.7	5.5	0.099492079465567	0.099492079465567\\
0.7	5.6	0.0991950520445458	0.0991950520445458\\
0.7	5.7	0.100017463689726	0.100017463689726\\
0.7	5.8	0.101137566719937	0.101137566719937\\
0.7	5.9	0.100716132352436	0.100716132352436\\
0.7	6	0.100271054575999	0.100271054575999\\
0.7	6.1	0.0991570950240449	0.0991570950240449\\
0.7	6.2	0.0999173498883682	0.0999173498883682\\
0.7	6.3	0.100612064487335	0.100612064487335\\
0.7	6.4	0.101614753212149	0.101614753212149\\
0.7	6.5	0.101162659490935	0.101162659490935\\
0.7	6.6	0.100193497160275	0.100193497160275\\
0.7	6.7	0.0998208003339505	0.0998208003339505\\
0.7	6.8	0.100077461171992	0.100077461171992\\
0.7	6.9	0.100476021895484	0.100476021895484\\
0.7	7	0.100380867353005	0.100380867353005\\
0.7	7.1	0.100424980480945	0.100424980480945\\
0.7	7.2	0.100076931500469	0.100076931500469\\
0.7	7.3	0.0998053754375182	0.0998053754375182\\
0.7	7.4	0.0995434048356471	0.0995434048356471\\
0.7	7.5	0.0998960819766748	0.0998960819766748\\
0.7	7.6	0.100331446950666	0.100331446950666\\
0.7	7.7	0.100373156840756	0.100373156840756\\
0.7	7.8	0.0997216581901395	0.0997216581901395\\
0.7	7.9	0.0993134166171329	0.0993134166171329\\
0.7	8	0.0995268992467802	0.0995268992467802\\
0.7	8.1	0.100407350671713	0.100407350671713\\
0.7	8.2	0.100390424443056	0.100390424443056\\
0.7	8.3	0.100202202128453	0.100202202128453\\
0.7	8.4	0.0995750065978802	0.0995750065978802\\
0.7	8.5	0.0993865062640766	0.0993865062640766\\
0.7	8.6	0.0996367704396319	0.0996367704396319\\
0.7	8.7	0.100185774569326	0.100185774569326\\
0.7	8.8	0.100222833695366	0.100222833695366\\
0.7	8.9	0.0997920855396846	0.0997920855396846\\
0.7	9	0.0998356455709566	0.0998356455709566\\
0.7	9.1	0.0997263681656802	0.0997263681656802\\
0.7	9.2	0.0999470694161088	0.0999470694161088\\
0.7	9.3	0.0997182718786717	0.0997182718786717\\
0.7	9.4	0.100173441266437	0.100173441266437\\
0.7	9.5	0.100160179070161	0.100160179070161\\
0.7	9.6	0.0999125422629439	0.0999125422629439\\
0.7	9.7	0.0995183058004933	0.0995183058004933\\
0.7	9.8	0.0998481249759088	0.0998481249759088\\
0.7	9.9	0.100049725020926	0.100049725020926\\
0.7	10	0.100406146071221	0.100406146071221\\
0.75	0	0	0\\
0.75	0.1	9.10932132605074e-06	9.10932132605074e-06\\
0.75	0.2	0.000840117859070179	0.000840117859070179\\
0.75	0.3	0.00467675755863543	0.00467675755863543\\
0.75	0.4	0.0100682732488006	0.0100682732488006\\
0.75	0.5	0.0159570183629039	0.0159570183629039\\
0.75	0.6	0.0212520884332948	0.0212520884332948\\
0.75	0.7	0.0284602555847938	0.0284602555847938\\
0.75	0.8	0.0391388680630868	0.0391388680630868\\
0.75	0.9	0.0527253940565321	0.0527253940565321\\
0.75	1	0.0663575740921618	0.0663575740921618\\
0.75	1.1	0.0793952810389572	0.0793952810389572\\
0.75	1.2	0.0921580441026339	0.0921580441026339\\
0.75	1.3	0.104004085255778	0.104004085255778\\
0.75	1.4	0.113820099019937	0.113820099019937\\
0.75	1.5	0.123497640051835	0.123497640051835\\
0.75	1.6	0.132865593379898	0.132865593379898\\
0.75	1.7	0.140498277955736	0.140498277955736\\
0.75	1.8	0.143505692060615	0.143505692060615\\
0.75	1.9	0.142689430503387	0.142689430503387\\
0.75	2	0.141075802388757	0.141075802388757\\
0.75	2.1	0.140716403564724	0.140716403564724\\
0.75	2.2	0.139906983795831	0.139906983795831\\
0.75	2.3	0.136453142329663	0.136453142329663\\
0.75	2.4	0.130319446700068	0.130319446700068\\
0.75	2.5	0.124332530622496	0.124332530622496\\
0.75	2.6	0.119803763512969	0.119803763512969\\
0.75	2.7	0.117155204332294	0.117155204332294\\
0.75	2.8	0.114266699194299	0.114266699194299\\
0.75	2.9	0.110953626303271	0.110953626303271\\
0.75	3	0.107434275721676	0.107434275721676\\
0.75	3.1	0.104716049474653	0.104716049474653\\
0.75	3.2	0.102625396987741	0.102625396987741\\
0.75	3.3	0.101016922833424	0.101016922833424\\
0.75	3.4	0.100204004455744	0.100204004455744\\
0.75	3.5	0.100041488631482	0.100041488631482\\
0.75	3.6	0.0986005435649305	0.0986005435649305\\
0.75	3.7	0.0958862345459738	0.0958862345459738\\
0.75	3.8	0.0940850890016016	0.0940850890016016\\
0.75	3.9	0.0943756124667696	0.0943756124667696\\
0.75	4	0.0956078187531719	0.0956078187531719\\
0.75	4.1	0.0955034420096571	0.0955034420096571\\
0.75	4.2	0.0935462628139902	0.0935462628139902\\
0.75	4.3	0.0925767165416004	0.0925767165416004\\
0.75	4.4	0.0934011334912625	0.0934011334912625\\
0.75	4.5	0.0956027407982442	0.0956027407982442\\
0.75	4.6	0.0967820798443546	0.0967820798443546\\
0.75	4.7	0.0972953922702428	0.0972953922702428\\
0.75	4.8	0.0971949043231756	0.0971949043231756\\
0.75	4.9	0.0976942694477076	0.0976942694477076\\
0.75	5	0.0983923869391121	0.0983923869391121\\
0.75	5.1	0.0990318690237639	0.0990318690237639\\
0.75	5.2	0.0996796592225326	0.0996796592225326\\
0.75	5.3	0.100105313010642	0.100105313010642\\
0.75	5.4	0.100139728010558	0.100139728010558\\
0.75	5.5	0.0996383931908693	0.0996383931908693\\
0.75	5.6	0.0990700490012202	0.0990700490012202\\
0.75	5.7	0.0995146315392214	0.0995146315392214\\
0.75	5.8	0.100950737668596	0.100950737668596\\
0.75	5.9	0.101161837328219	0.101161837328219\\
0.75	6	0.100077844221123	0.100077844221123\\
0.75	6.1	0.0993106390841774	0.0993106390841774\\
0.75	6.2	0.0996819240284232	0.0996819240284232\\
0.75	6.3	0.101253860608587	0.101253860608587\\
0.75	6.4	0.101692532606096	0.101692532606096\\
0.75	6.5	0.100734406217184	0.100734406217184\\
0.75	6.6	0.100213876726635	0.100213876726635\\
0.75	6.7	0.0999886174166874	0.0999886174166874\\
0.75	6.8	0.100362322061578	0.100362322061578\\
0.75	6.9	0.10042169996753	0.10042169996753\\
0.75	7	0.100298584278484	0.100298584278484\\
0.75	7.1	0.100185486192409	0.100185486192409\\
0.75	7.2	0.100150503901637	0.100150503901637\\
0.75	7.3	0.0997562447562994	0.0997562447562994\\
0.75	7.4	0.0995244309295147	0.0995244309295147\\
0.75	7.5	0.099859218879997	0.099859218879997\\
0.75	7.6	0.100056160356037	0.100056160356037\\
0.75	7.7	0.100623410577509	0.100623410577509\\
0.75	7.8	0.0999444198562398	0.0999444198562398\\
0.75	7.9	0.0992424393650225	0.0992424393650225\\
0.75	8	0.099413445111466	0.099413445111466\\
0.75	8.1	0.1003662611492	0.1003662611492\\
0.75	8.2	0.100676245181692	0.100676245181692\\
0.75	8.3	0.100095581150337	0.100095581150337\\
0.75	8.4	0.0992676759277828	0.0992676759277828\\
0.75	8.5	0.0993525333155947	0.0993525333155947\\
0.75	8.6	0.100122353033341	0.100122353033341\\
0.75	8.7	0.100096713815168	0.100096713815168\\
0.75	8.8	0.0999073844057028	0.0999073844057028\\
0.75	8.9	0.0998514517886357	0.0998514517886357\\
0.75	9	0.0998062559824615	0.0998062559824615\\
0.75	9.1	0.0999047243576383	0.0999047243576383\\
0.75	9.2	0.0998488405871747	0.0998488405871747\\
0.75	9.3	0.099678465247356	0.099678465247356\\
0.75	9.4	0.100279494367555	0.100279494367555\\
0.75	9.5	0.100055267052616	0.100055267052616\\
0.75	9.6	0.100009994987316	0.100009994987316\\
0.75	9.7	0.0996782378851223	0.0996782378851223\\
0.75	9.8	0.0996206227010259	0.0996206227010259\\
0.75	9.9	0.0999948849429755	0.0999948849429755\\
0.75	10	0.100498886756942	0.100498886756942\\
0.8	0	0	0\\
0.8	0.1	4.27387667202455e-07	4.27387667202455e-07\\
0.8	0.2	0.000177514053360678	0.000177514053360678\\
0.8	0.3	0.00240098261714569	0.00240098261714569\\
0.8	0.4	0.00722027220755305	0.00722027220755305\\
0.8	0.5	0.0131409201123394	0.0131409201123394\\
0.8	0.6	0.0187982344847437	0.0187982344847437\\
0.8	0.7	0.0265366181491346	0.0265366181491346\\
0.8	0.8	0.0381443383558932	0.0381443383558932\\
0.8	0.9	0.0516020404253949	0.0516020404253949\\
0.8	1	0.0652979445156009	0.0652979445156009\\
0.8	1.1	0.0783838763005111	0.0783838763005111\\
0.8	1.2	0.0926411420755563	0.0926411420755563\\
0.8	1.3	0.105893335721275	0.105893335721275\\
0.8	1.4	0.11714003173006	0.11714003173006\\
0.8	1.5	0.126292602121141	0.126292602121141\\
0.8	1.6	0.135554013482188	0.135554013482188\\
0.8	1.7	0.142861125401116	0.142861125401116\\
0.8	1.8	0.145974135836157	0.145974135836157\\
0.8	1.9	0.144830794408082	0.144830794408082\\
0.8	2	0.143587888929015	0.143587888929015\\
0.8	2.1	0.142376593732814	0.142376593732814\\
0.8	2.2	0.140419241026936	0.140419241026936\\
0.8	2.3	0.136040913828893	0.136040913828893\\
0.8	2.4	0.130460092474813	0.130460092474813\\
0.8	2.5	0.124361683524247	0.124361683524247\\
0.8	2.6	0.119869904292733	0.119869904292733\\
0.8	2.7	0.11668309707885	0.11668309707885\\
0.8	2.8	0.113181957602294	0.113181957602294\\
0.8	2.9	0.10965980774395	0.10965980774395\\
0.8	3	0.106274011405712	0.106274011405712\\
0.8	3.1	0.104614700962212	0.104614700962212\\
0.8	3.2	0.102683494587653	0.102683494587653\\
0.8	3.3	0.101233138179128	0.101233138179128\\
0.8	3.4	0.100013520432967	0.100013520432967\\
0.8	3.5	0.0997001896873741	0.0997001896873741\\
0.8	3.6	0.0987914927865228	0.0987914927865228\\
0.8	3.7	0.0961506373336448	0.0961506373336448\\
0.8	3.8	0.0941829209951403	0.0941829209951403\\
0.8	3.9	0.0938435189337376	0.0938435189337376\\
0.8	4	0.095045141341918	0.095045141341918\\
0.8	4.1	0.094489305085507	0.094489305085507\\
0.8	4.2	0.0929893272324365	0.0929893272324365\\
0.8	4.3	0.0927042648076266	0.0927042648076266\\
0.8	4.4	0.0937741351973124	0.0937741351973124\\
0.8	4.5	0.0954406622576538	0.0954406622576538\\
0.8	4.6	0.0964997093030269	0.0964997093030269\\
0.8	4.7	0.0968298362458134	0.0968298362458134\\
0.8	4.8	0.0974097952640945	0.0974097952640945\\
0.8	4.9	0.0979293600241863	0.0979293600241863\\
0.8	5	0.0990773584608774	0.0990773584608774\\
0.8	5.1	0.0992564949139281	0.0992564949139281\\
0.8	5.2	0.0998733571778453	0.0998733571778453\\
0.8	5.3	0.0998014924856756	0.0998014924856756\\
0.8	5.4	0.100314896282814	0.100314896282814\\
0.8	5.5	0.0997209816918711	0.0997209816918711\\
0.8	5.6	0.0991502714338944	0.0991502714338944\\
0.8	5.7	0.0994676959839821	0.0994676959839821\\
0.8	5.8	0.100269488257758	0.100269488257758\\
0.8	5.9	0.101267511544393	0.101267511544393\\
0.8	6	0.100088646323956	0.100088646323956\\
0.8	6.1	0.0995836279659695	0.0995836279659695\\
0.8	6.2	0.0999738458286939	0.0999738458286939\\
0.8	6.3	0.101498770865771	0.101498770865771\\
0.8	6.4	0.101299361872629	0.101299361872629\\
0.8	6.5	0.100604427879123	0.100604427879123\\
0.8	6.6	0.100187868238067	0.100187868238067\\
0.8	6.7	0.100357892994491	0.100357892994491\\
0.8	6.8	0.100592663795178	0.100592663795178\\
0.8	6.9	0.10026555801582	0.10026555801582\\
0.8	7	0.100204066718831	0.100204066718831\\
0.8	7.1	0.100097883882519	0.100097883882519\\
0.8	7.2	0.0999421031240761	0.0999421031240761\\
0.8	7.3	0.0998658385932426	0.0998658385932426\\
0.8	7.4	0.0996920848426448	0.0996920848426448\\
0.8	7.5	0.0995985801604616	0.0995985801604616\\
0.8	7.6	0.100156575175889	0.100156575175889\\
0.8	7.7	0.100301974682446	0.100301974682446\\
0.8	7.8	0.100244419771829	0.100244419771829\\
0.8	7.9	0.0994413302498631	0.0994413302498631\\
0.8	8	0.099474651967207	0.099474651967207\\
0.8	8.1	0.100143212911873	0.100143212911873\\
0.8	8.2	0.100781052234972	0.100781052234972\\
0.8	8.3	0.0998141693946282	0.0998141693946282\\
0.8	8.4	0.0992830250279354	0.0992830250279354\\
0.8	8.5	0.0995624062827647	0.0995624062827647\\
0.8	8.6	0.100226621522459	0.100226621522459\\
0.8	8.7	0.100108877093148	0.100108877093148\\
0.8	8.8	0.0995831746125922	0.0995831746125922\\
0.8	8.9	0.0998539802401529	0.0998539802401529\\
0.8	9	0.099933017316326	0.099933017316326\\
0.8	9.1	0.0999694564191547	0.0999694564191547\\
0.8	9.2	0.0996369966271965	0.0996369966271965\\
0.8	9.3	0.100094948618938	0.100094948618938\\
0.8	9.4	0.0998610853243223	0.0998610853243223\\
0.8	9.5	0.100213043856565	0.100213043856565\\
0.8	9.6	0.0999823398117918	0.0999823398117918\\
0.8	9.7	0.0998055033411664	0.0998055033411664\\
0.8	9.8	0.0996617952878045	0.0996617952878045\\
0.8	9.9	0.0999231439835307	0.0999231439835307\\
0.8	10	0.100247963075846	0.100247963075846\\
0.85	0	0	0\\
0.85	0.1	1.35025702174567e-08	1.35025702174567e-08\\
0.85	0.2	2.48834309244543e-05	2.48834309244543e-05\\
0.85	0.3	0.000867289633537741	0.000867289633537741\\
0.85	0.4	0.00464052534078926	0.00464052534078926\\
0.85	0.5	0.0101160594274073	0.0101160594274073\\
0.85	0.6	0.0169489272417143	0.0169489272417143\\
0.85	0.7	0.0256216352830114	0.0256216352830114\\
0.85	0.8	0.0376145537220972	0.0376145537220972\\
0.85	0.9	0.050564958291527	0.050564958291527\\
0.85	1	0.0639053029780633	0.0639053029780633\\
0.85	1.1	0.0779111859680713	0.0779111859680713\\
0.85	1.2	0.0927189943199614	0.0927189943199614\\
0.85	1.3	0.107357002130137	0.107357002130137\\
0.85	1.4	0.11977577369689	0.11977577369689\\
0.85	1.5	0.129340355075048	0.129340355075048\\
0.85	1.6	0.137632567068533	0.137632567068533\\
0.85	1.7	0.144257926714538	0.144257926714538\\
0.85	1.8	0.14714273224701	0.14714273224701\\
0.85	1.9	0.147132613055386	0.147132613055386\\
0.85	2	0.146113944591601	0.146113944591601\\
0.85	2.1	0.143855951010431	0.143855951010431\\
0.85	2.2	0.140242057828135	0.140242057828135\\
0.85	2.3	0.135415380082105	0.135415380082105\\
0.85	2.4	0.130315495388582	0.130315495388582\\
0.85	2.5	0.124965908393085	0.124965908393085\\
0.85	2.6	0.120247348413465	0.120247348413465\\
0.85	2.7	0.116037996475817	0.116037996475817\\
0.85	2.8	0.112218776861035	0.112218776861035\\
0.85	2.9	0.108201171396864	0.108201171396864\\
0.85	3	0.105792825980977	0.105792825980977\\
0.85	3.1	0.104264582999537	0.104264582999537\\
0.85	3.2	0.102945897640666	0.102945897640666\\
0.85	3.3	0.101450104481265	0.101450104481265\\
0.85	3.4	0.100123553078328	0.100123553078328\\
0.85	3.5	0.0992197859793988	0.0992197859793988\\
0.85	3.6	0.0983853198224793	0.0983853198224793\\
0.85	3.7	0.0967522803124264	0.0967522803124264\\
0.85	3.8	0.0945366931949424	0.0945366931949424\\
0.85	3.9	0.0939569468196151	0.0939569468196151\\
0.85	4	0.093831687770627	0.093831687770627\\
0.85	4.1	0.0931869081556309	0.0931869081556309\\
0.85	4.2	0.092911946385957	0.092911946385957\\
0.85	4.3	0.0930412665533405	0.0930412665533405\\
0.85	4.4	0.0944063725244333	0.0944063725244333\\
0.85	4.5	0.0950915660245967	0.0950915660245967\\
0.85	4.6	0.0959309273479253	0.0959309273479253\\
0.85	4.7	0.0965755092986276	0.0965755092986276\\
0.85	4.8	0.0974805475537063	0.0974805475537063\\
0.85	4.9	0.0984573483954362	0.0984573483954362\\
0.85	5	0.0993611532977712	0.0993611532977712\\
0.85	5.1	0.0997873859930115	0.0997873859930115\\
0.85	5.2	0.0996274068025181	0.0996274068025181\\
0.85	5.3	0.0999706816754711	0.0999706816754711\\
0.85	5.4	0.0999315381100576	0.0999315381100576\\
0.85	5.5	0.0998980375386866	0.0998980375386866\\
0.85	5.6	0.0995620027568625	0.0995620027568625\\
0.85	5.7	0.0993360053704112	0.0993360053704112\\
0.85	5.8	0.0999372498496257	0.0999372498496257\\
0.85	5.9	0.100500141995097	0.100500141995097\\
0.85	6	0.100429948352592	0.100429948352592\\
0.85	6.1	0.100054458039674	0.100054458039674\\
0.85	6.2	0.100663145238779	0.100663145238779\\
0.85	6.3	0.101113856448623	0.101113856448623\\
0.85	6.4	0.100932124962129	0.100932124962129\\
0.85	6.5	0.100432241852336	0.100432241852336\\
0.85	6.6	0.100381178625148	0.100381178625148\\
0.85	6.7	0.100794970389412	0.100794970389412\\
0.85	6.8	0.100523904866599	0.100523904866599\\
0.85	6.9	0.100317881903834	0.100317881903834\\
0.85	7	0.100061958249718	0.100061958249718\\
0.85	7.1	0.0999278297967022	0.0999278297967022\\
0.85	7.2	0.0998615189850005	0.0998615189850005\\
0.85	7.3	0.0999036273046424	0.0999036273046424\\
0.85	7.4	0.0997813227072984	0.0997813227072984\\
0.85	7.5	0.0997427469395115	0.0997427469395115\\
0.85	7.6	0.0998932082785674	0.0998932082785674\\
0.85	7.7	0.100107070560978	0.100107070560978\\
0.85	7.8	0.100272880448751	0.100272880448751\\
0.85	7.9	0.0998145417323067	0.0998145417323067\\
0.85	8	0.0998138550771478	0.0998138550771478\\
0.85	8.1	0.0998929574585623	0.0998929574585623\\
0.85	8.2	0.100341728309645	0.100341728309645\\
0.85	8.3	0.0997777238173413	0.0997777238173413\\
0.85	8.4	0.0994603442429932	0.0994603442429932\\
0.85	8.5	0.0998790928077249	0.0998790928077249\\
0.85	8.6	0.100155603083809	0.100155603083809\\
0.85	8.7	0.0999453116755816	0.0999453116755816\\
0.85	8.8	0.0994915664412611	0.0994915664412611\\
0.85	8.9	0.0999003565223251	0.0999003565223251\\
0.85	9	0.0999052670323941	0.0999052670323941\\
0.85	9.1	0.0999758991710863	0.0999758991710863\\
0.85	9.2	0.0997911606983014	0.0997911606983014\\
0.85	9.3	0.100000982274737	0.100000982274737\\
0.85	9.4	0.0999842339524661	0.0999842339524661\\
0.85	9.5	0.0999151515853396	0.0999151515853396\\
0.85	9.6	0.100096112966257	0.100096112966257\\
0.85	9.7	0.0999601245371552	0.0999601245371552\\
0.85	9.8	0.0997443695766434	0.0997443695766434\\
0.85	9.9	0.0998833802040047	0.0998833802040047\\
0.85	10	0.100026157704277	0.100026157704277\\
0.9	0	0	0\\
0.9	0.1	3.05187115040896e-10	3.05187115040896e-10\\
0.9	0.2	2.46373615280149e-06	2.46373615280149e-06\\
0.9	0.3	0.00022049718953901	0.00022049718953901\\
0.9	0.4	0.00236792496925259	0.00236792496925259\\
0.9	0.5	0.00753523908860878	0.00753523908860878\\
0.9	0.6	0.0153710508452483	0.0153710508452483\\
0.9	0.7	0.025803019567296	0.025803019567296\\
0.9	0.8	0.0371537411395785	0.0371537411395785\\
0.9	0.9	0.0496584412859999	0.0496584412859999\\
0.9	1	0.0626799474787585	0.0626799474787585\\
0.9	1.1	0.0776438839080599	0.0776438839080599\\
0.9	1.2	0.0928108465254674	0.0928108465254674\\
0.9	1.3	0.108205994981963	0.108205994981963\\
0.9	1.4	0.121672177594062	0.121672177594062\\
0.9	1.5	0.132054382592963	0.132054382592963\\
0.9	1.6	0.139451168108589	0.139451168108589\\
0.9	1.7	0.144532902537815	0.144532902537815\\
0.9	1.8	0.147610472245243	0.147610472245243\\
0.9	1.9	0.149274082533831	0.149274082533831\\
0.9	2	0.148232174301622	0.148232174301622\\
0.9	2.1	0.145095842891021	0.145095842891021\\
0.9	2.2	0.139661848219183	0.139661848219183\\
0.9	2.3	0.134779397331011	0.134779397331011\\
0.9	2.4	0.130086110048037	0.130086110048037\\
0.9	2.5	0.125758950235676	0.125758950235676\\
0.9	2.6	0.120691390346194	0.120691390346194\\
0.9	2.7	0.115640715479179	0.115640715479179\\
0.9	2.8	0.110954959955438	0.110954959955438\\
0.9	2.9	0.107382758513769	0.107382758513769\\
0.9	3	0.105430076004651	0.105430076004651\\
0.9	3.1	0.103977487298155	0.103977487298155\\
0.9	3.2	0.103172987114441	0.103172987114441\\
0.9	3.3	0.101683730609809	0.101683730609809\\
0.9	3.4	0.100358280495952	0.100358280495952\\
0.9	3.5	0.0987785866161725	0.0987785866161725\\
0.9	3.6	0.0977814986587032	0.0977814986587032\\
0.9	3.7	0.0970532341565354	0.0970532341565354\\
0.9	3.8	0.0955402455084139	0.0955402455084139\\
0.9	3.9	0.0940508426721634	0.0940508426721634\\
0.9	4	0.0924685184553137	0.0924685184553137\\
0.9	4.1	0.0921009741419248	0.0921009741419248\\
0.9	4.2	0.0927009671769126	0.0927009671769126\\
0.9	4.3	0.0940205097075891	0.0940205097075891\\
0.9	4.4	0.0945719462496515	0.0945719462496515\\
0.9	4.5	0.094939229990859	0.094939229990859\\
0.9	4.6	0.0952647484995685	0.0952647484995685\\
0.9	4.7	0.0963810963377501	0.0963810963377501\\
0.9	4.8	0.0975849814943839	0.0975849814943839\\
0.9	4.9	0.0989777735727449	0.0989777735727449\\
0.9	5	0.0995259234038589	0.0995259234038589\\
0.9	5.1	0.10007104175073	0.10007104175073\\
0.9	5.2	0.0997115384111114	0.0997115384111114\\
0.9	5.3	0.0998090327633884	0.0998090327633884\\
0.9	5.4	0.0997450106169192	0.0997450106169192\\
0.9	5.5	0.0999036692635674	0.0999036692635674\\
0.9	5.6	0.0999388855770635	0.0999388855770635\\
0.9	5.7	0.099597790555435	0.099597790555435\\
0.9	5.8	0.0994316856631781	0.0994316856631781\\
0.9	5.9	0.0996532615967488	0.0996532615967488\\
0.9	6	0.100635061508928	0.100635061508928\\
0.9	6.1	0.100831779703086	0.100831779703086\\
0.9	6.2	0.101287854402855	0.101287854402855\\
0.9	6.3	0.100605479629759	0.100605479629759\\
0.9	6.4	0.100377698117278	0.100377698117278\\
0.9	6.5	0.100471736734799	0.100471736734799\\
0.9	6.6	0.100723610109613	0.100723610109613\\
0.9	6.7	0.100908330372857	0.100908330372857\\
0.9	6.8	0.100647527653962	0.100647527653962\\
0.9	6.9	0.100226414809829	0.100226414809829\\
0.9	7	0.0999960712051076	0.0999960712051076\\
0.9	7.1	0.0998113626021383	0.0998113626021383\\
0.9	7.2	0.0997580700769183	0.0997580700769183\\
0.9	7.3	0.0998883558032914	0.0998883558032914\\
0.9	7.4	0.0999876631371345	0.0999876631371345\\
0.9	7.5	0.0997854113184624	0.0997854113184624\\
0.9	7.6	0.0997723730694929	0.0997723730694929\\
0.9	7.7	0.0999062639880702	0.0999062639880702\\
0.9	7.8	0.0999554983690727	0.0999554983690727\\
0.9	7.9	0.100590895054752	0.100590895054752\\
0.9	8	0.0998972617338775	0.0998972617338775\\
0.9	8.1	0.0999590466033225	0.0999590466033225\\
0.9	8.2	0.0995122259650422	0.0995122259650422\\
0.9	8.3	0.0998107398575506	0.0998107398575506\\
0.9	8.4	0.0998777628084462	0.0998777628084462\\
0.9	8.5	0.100168721443932	0.100168721443932\\
0.9	8.6	0.0999044195956384	0.0999044195956384\\
0.9	8.7	0.0996788395493105	0.0996788395493105\\
0.9	8.8	0.0998311654164004	0.0998311654164004\\
0.9	8.9	0.099519578476867	0.099519578476867\\
0.9	9	0.100233651746215	0.100233651746215\\
0.9	9.1	0.099658450540698	0.099658450540698\\
0.9	9.2	0.100136763042223	0.100136763042223\\
0.9	9.3	0.0999522619499987	0.0999522619499987\\
0.9	9.4	0.0998704773586596	0.0998704773586596\\
0.9	9.5	0.0998900525484735	0.0998900525484735\\
0.9	9.6	0.100049344295328	0.100049344295328\\
0.9	9.7	0.100025868014888	0.100025868014888\\
0.9	9.8	0.100034191626383	0.100034191626383\\
0.9	9.9	0.0998113452064433	0.0998113452064433\\
0.9	10	0.0996883783955979	0.0996883783955979\\
0.95	0	0	0\\
0.95	0.1	5.1361298980025e-12	5.1361298980025e-12\\
0.95	0.2	1.81426322757819e-07	1.81426322757819e-07\\
0.95	0.3	4.15083212970437e-05	4.15083212970437e-05\\
0.95	0.4	0.000952697899404196	0.000952697899404196\\
0.95	0.5	0.00551212285438899	0.00551212285438899\\
0.95	0.6	0.0145958421583199	0.0145958421583199\\
0.95	0.7	0.0260592928826648	0.0260592928826648\\
0.95	0.8	0.0370957404408385	0.0370957404408385\\
0.95	0.9	0.0487447997342085	0.0487447997342085\\
0.95	1	0.0621092194206251	0.0621092194206251\\
0.95	1.1	0.0772805596386486	0.0772805596386486\\
0.95	1.2	0.0931123479440638	0.0931123479440638\\
0.95	1.3	0.108477097827852	0.108477097827852\\
0.95	1.4	0.122793903236386	0.122793903236386\\
0.95	1.5	0.134028525877886	0.134028525877886\\
0.95	1.6	0.140659499873189	0.140659499873189\\
0.95	1.7	0.144322409009739	0.144322409009739\\
0.95	1.8	0.147804635787588	0.147804635787588\\
0.95	1.9	0.150589580661846	0.150589580661846\\
0.95	2	0.150003426318667	0.150003426318667\\
0.95	2.1	0.145521881030099	0.145521881030099\\
0.95	2.2	0.13941932861791	0.13941932861791\\
0.95	2.3	0.134120909826817	0.134120909826817\\
0.95	2.4	0.12999806725598	0.12999806725598\\
0.95	2.5	0.126287731379643	0.126287731379643\\
0.95	2.6	0.121231132970856	0.121231132970856\\
0.95	2.7	0.115204994308431	0.115204994308431\\
0.95	2.8	0.110086217622354	0.110086217622354\\
0.95	2.9	0.106964474874313	0.106964474874313\\
0.95	3	0.105105346533338	0.105105346533338\\
0.95	3.1	0.104024441119905	0.104024441119905\\
0.95	3.2	0.103021009858713	0.103021009858713\\
0.95	3.3	0.102095286731538	0.102095286731538\\
0.95	3.4	0.100480561475028	0.100480561475028\\
0.95	3.5	0.098452956762883	0.098452956762883\\
0.95	3.6	0.0973464729874622	0.0973464729874622\\
0.95	3.7	0.0970640627910963	0.0970640627910963\\
0.95	3.8	0.0965614006553311	0.0965614006553311\\
0.95	3.9	0.0941287072322965	0.0941287072322965\\
0.95	4	0.0914346003301169	0.0914346003301169\\
0.95	4.1	0.0911866243723632	0.0911866243723632\\
0.95	4.2	0.0928564382751031	0.0928564382751031\\
0.95	4.3	0.0945655738928662	0.0945655738928662\\
0.95	4.4	0.0948567985234078	0.0948567985234078\\
0.95	4.5	0.0946841533884722	0.0946841533884722\\
0.95	4.6	0.0948442046064318	0.0948442046064318\\
0.95	4.7	0.0961910834434609	0.0961910834434609\\
0.95	4.8	0.0978041027963352	0.0978041027963352\\
0.95	4.9	0.0991372206616606	0.0991372206616606\\
0.95	5	0.0998722498744024	0.0998722498744024\\
0.95	5.1	0.0999594767392167	0.0999594767392167\\
0.95	5.2	0.0999984656125779	0.0999984656125779\\
0.95	5.3	0.0996180949076852	0.0996180949076852\\
0.95	5.4	0.0995640166215302	0.0995640166215302\\
0.95	5.5	0.0999186071407315	0.0999186071407315\\
0.95	5.6	0.100217700349053	0.100217700349053\\
0.95	5.7	0.099857152099251	0.099857152099251\\
0.95	5.8	0.099051273005524	0.099051273005524\\
0.95	5.9	0.0990891944343991	0.0990891944343991\\
0.95	6	0.100450879781095	0.100450879781095\\
0.95	6.1	0.101894852623645	0.101894852623645\\
0.95	6.2	0.101439037505627	0.101439037505627\\
0.95	6.3	0.10027560499744	0.10027560499744\\
0.95	6.4	0.0999607596156846	0.0999607596156846\\
0.95	6.5	0.10048328122553	0.10048328122553\\
0.95	6.6	0.101064133236083	0.101064133236083\\
0.95	6.7	0.100965115499922	0.100965115499922\\
0.95	6.8	0.100611686079795	0.100611686079795\\
0.95	6.9	0.100289273020605	0.100289273020605\\
0.95	7	0.0999223110494023	0.0999223110494023\\
0.95	7.1	0.0996621016649026	0.0996621016649026\\
0.95	7.2	0.0997897142117351	0.0997897142117351\\
0.95	7.3	0.0998465061005566	0.0998465061005566\\
0.95	7.4	0.100026020683208	0.100026020683208\\
0.95	7.5	0.100011117533191	0.100011117533191\\
0.95	7.6	0.0996201306916657	0.0996201306916657\\
0.95	7.7	0.0995944779977962	0.0995944779977962\\
0.95	7.8	0.100074716508137	0.100074716508137\\
0.95	7.9	0.100624048776153	0.100624048776153\\
0.95	8	0.100529548431228	0.100529548431228\\
0.95	8.1	0.0996845928582553	0.0996845928582553\\
0.95	8.2	0.0989424607754652	0.0989424607754652\\
0.95	8.3	0.0997899952929283	0.0997899952929283\\
0.95	8.4	0.100379183845458	0.100379183845458\\
0.95	8.5	0.100207858284775	0.100207858284775\\
0.95	8.6	0.0997837158160997	0.0997837158160997\\
0.95	8.7	0.099489544714559	0.099489544714559\\
0.95	8.8	0.0998838099777958	0.0998838099777958\\
0.95	8.9	0.0997734658459293	0.0997734658459293\\
0.95	9	0.099757951388786	0.099757951388786\\
0.95	9.1	0.100009860859447	0.100009860859447\\
0.95	9.2	0.100122194502558	0.100122194502558\\
0.95	9.3	0.0999040189022371	0.0999040189022371\\
0.95	9.4	0.0999047348713603	0.0999047348713603\\
0.95	9.5	0.099836599436757	0.099836599436757\\
0.95	9.6	0.0998896769031417	0.0998896769031417\\
0.95	9.7	0.10026422540881	0.10026422540881\\
0.95	9.8	0.100103308252886	0.100103308252886\\
0.95	9.9	0.0998071793579995	0.0998071793579995\\
0.95	10	0.0995334678159273	0.0995334678159273\\
1	0	0	0\\
1	0.1	1.32096346172423e-13	1.32096346172423e-13\\
1	0.2	2.04642351843963e-08	2.04642351843963e-08\\
1	0.3	1.14896619622216e-05	1.14896619622216e-05\\
1	0.4	0.000512059498051376	0.000512059498051376\\
1	0.5	0.00466789319270326	0.00466789319270326\\
1	0.6	0.0144931866424321	0.0144931866424321\\
1	0.7	0.0260122810061951	0.0260122810061951\\
1	0.8	0.0372982221074747	0.0372982221074747\\
1	0.9	0.0482042028291889	0.0482042028291889\\
1	1	0.0620546887585488	0.0620546887585488\\
1	1.1	0.0771068380129743	0.0771068380129743\\
1	1.2	0.0931963247567162	0.0931963247567162\\
1	1.3	0.108626324483215	0.108626324483215\\
1	1.4	0.123069458241493	0.123069458241493\\
1	1.5	0.134789996591847	0.134789996591847\\
1	1.6	0.141109105259123	0.141109105259123\\
1	1.7	0.144130143774684	0.144130143774684\\
1	1.8	0.147885690169963	0.147885690169963\\
1	1.9	0.151033404739036	0.151033404739036\\
1	2	0.150683687338495	0.150683687338495\\
1	2.1	0.145566842560852	0.145566842560852\\
1	2.2	0.139463699083744	0.139463699083744\\
1	2.3	0.133687278609978	0.133687278609978\\
1	2.4	0.130149958238749	0.130149958238749\\
1	2.5	0.126357462695275	0.126357462695275\\
1	2.6	0.121483212573534	0.121483212573534\\
1	2.7	0.115081402209043	0.115081402209043\\
1	2.8	0.109704011675966	0.109704011675966\\
1	2.9	0.106843350887945	0.106843350887945\\
1	3	0.105081075002252	0.105081075002252\\
1	3.1	0.103907635483112	0.103907635483112\\
1	3.2	0.10306471638099	0.10306471638099\\
1	3.3	0.10225043359956	0.10225043359956\\
1	3.4	0.100398102290234	0.100398102290234\\
1	3.5	0.0985608142988808	0.0985608142988808\\
1	3.6	0.0969605201669917	0.0969605201669917\\
1	3.7	0.0971557325922409	0.0971557325922409\\
1	3.8	0.0970059856134233	0.0970059856134233\\
1	3.9	0.0940276317283797	0.0940276317283797\\
1	4	0.0912059016372829	0.0912059016372829\\
1	4.1	0.0907183147898039	0.0907183147898039\\
1	4.2	0.0930168450483697	0.0930168450483697\\
1	4.3	0.0947059239567726	0.0947059239567726\\
1	4.4	0.0950591215229145	0.0950591215229145\\
1	4.5	0.094419550352293	0.094419550352293\\
1	4.6	0.0948990654965872	0.0948990654965872\\
1	4.7	0.0959400105391529	0.0959400105391529\\
1	4.8	0.0979824865111642	0.0979824865111642\\
1	4.9	0.0992098623681997	0.0992098623681997\\
1	5	0.0999010334054783	0.0999010334054783\\
1	5.1	0.100007758213401	0.100007758213401\\
1	5.2	0.100059480901164	0.100059480901164\\
1	5.3	0.0995427586531467	0.0995427586531467\\
1	5.4	0.0995239026501461	0.0995239026501461\\
1	5.5	0.0999054025809462	0.0999054025809462\\
1	5.6	0.100299588439014	0.100299588439014\\
1	5.7	0.10000466816442	0.10000466816442\\
1	5.8	0.0988971147015873	0.0988971147015873\\
1	5.9	0.0988431357195226	0.0988431357195226\\
1	6	0.100424701774005	0.100424701774005\\
1	6.1	0.10227647498451	0.10227647498451\\
1	6.2	0.101465418713527	0.101465418713527\\
1	6.3	0.100233529052875	0.100233529052875\\
1	6.4	0.0996752597695701	0.0996752597695701\\
1	6.5	0.100597186857267	0.100597186857267\\
1	6.6	0.101180200332078	0.101180200332078\\
1	6.7	0.100906960934783	0.100906960934783\\
1	6.8	0.100688314442511	0.100688314442511\\
1	6.9	0.100278313118004	0.100278313118004\\
1	7	0.0998333472388037	0.0998333472388037\\
1	7.1	0.0997522201146361	0.0997522201146361\\
1	7.2	0.0996469638689949	0.0996469638689949\\
1	7.3	0.0999215439691197	0.0999215439691197\\
1	7.4	0.100045223985042	0.100045223985042\\
1	7.5	0.100018259280398	0.100018259280398\\
1	7.6	0.0996578440408692	0.0996578440408692\\
1	7.7	0.0994262216990313	0.0994262216990313\\
1	7.8	0.100128183413336	0.100128183413336\\
1	7.9	0.100588038155544	0.100588038155544\\
1	8	0.10093238273149	0.10093238273149\\
1	8.1	0.0992813420658049	0.0992813420658049\\
1	8.2	0.0991147731461406	0.0991147731461406\\
1	8.3	0.0994138082224999	0.0994138082224999\\
1	8.4	0.100785058214696	0.100785058214696\\
1	8.5	0.100259685577856	0.100259685577856\\
1	8.6	0.0994697442627611	0.0994697442627611\\
1	8.7	0.099772811799993	0.099772811799993\\
1	8.8	0.0995976662094128	0.0995976662094128\\
1	8.9	0.100080723955278	0.100080723955278\\
1	9	0.0994460865538572	0.0994460865538572\\
1	9.1	0.100249910578145	0.100249910578145\\
1	9.2	0.0999800355435301	0.0999800355435301\\
1	9.3	0.100050900251757	0.100050900251757\\
1	9.4	0.0997877023278819	0.0997877023278819\\
1	9.5	0.0998277257601999	0.0998277257601999\\
1	9.6	0.0999745423000142	0.0999745423000142\\
1	9.7	0.100106086807768	0.100106086807768\\
1	9.8	0.100343458341899	0.100343458341899\\
1	9.9	0.0997548901017225	0.0997548901017225\\
1	10	0.0993335175965548	0.0993335175965548\\
};
\addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	10	0\\
0.05	10	0.01\\
0.1	10	0.02\\
0.15	10	0.03\\
0.2	10	0.04\\
0.25	10	0.05\\
0.3	10	0.06\\
0.35	10	0.07\\
0.4	10	0.08\\
0.45	10	0.088\\
0.5	10	0.094\\
0.55	10	0.098\\
0.6	10	0.1\\
0.65	10	0.1\\
0.7	10	0.1\\
0.75	10	0.1\\
0.8	10	0.1\\
0.85	10	0.1\\
0.9	10	0.1\\
0.95	10	0.1\\
1	10	0.1\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};
 \addplot3 [color=black, line width=2.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.05	0	0\\
0.1	0	0\\
0.15	0	0\\
0.2	0	0\\
0.25	0	0\\
0.3	0	0\\
0.35	0	0\\
0.4	0	0\\
0.45	0	0\\
0.5	0	0\\
0.55	0	0\\
0.6	0	0\\
0.65	0	0\\
0.7	0	0\\
0.75	0	0\\
0.8	0	0\\
0.85	0	0\\
0.9	0	0\\
0.95	0	0\\
1	0	0\\
};

 \node[right, align=left, text=black]
at (axis cs:0.38,10,0.13) {$w^{d}$};

 \node[right, align=left, text=black]
at (axis cs:0.3,0,-0.02) {$w(z,0)$};
 \end{axis}
\end{tikzpicture}%
